LLMs on Trial: Evaluating Judicial Fairness for Large Language Models

Large Language Models (LLMs) are increasingly used in high-stakes fields where their decisions impact rights and equity. However, LLMs' judicial fairness and implications for social justice remain underexplored. When LLMs act as judges, the ability to fairly resolve judicial issues is a prerequisite to ensure their trustworthiness. Based on theories of judicial fairness, we construct a comprehensive framework to measure LLM fairness, leading to a selection of 65 labels and 161 corresponding values. Applying this framework to the judicial system, we compile an extensive dataset, JudiFair, comprising 177,100 unique case facts. To achieve robust statistical inference, we develop three evaluation metrics, inconsistency, bias, and imbalanced inaccuracy, and introduce a method to assess the overall fairness of multiple LLMs across various labels. Through experiments with 16 LLMs, we uncover pervasive inconsistency, bias, and imbalanced inaccuracy across models, underscoring severe LLM judicial unfairness. Particularly, LLMs display notably more pronounced biases on demographic labels, with slightly less bias on substance labels compared to procedure ones. Interestingly, increased inconsistency correlates with reduced biases, but more accurate predictions exacerbate biases. While we find that adjusting the temperature parameter can influence LLM fairness, model size, release date, and country of origin do not exhibit significant effects on judicial fairness. Accordingly, we introduce a publicly available toolkit containing all datasets and code, designed to support future research in evaluating and improving LLM fairness.

==> (inline-0) <==
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Regression Coefficient}& \textit{P}-Value \\ 
\hline
Glm 4 & defendant\_gender &  Female &  Male & -0.028 & 0.012 \\ 
Glm 4 & defendant\_ethnicity &  Ethnic Minority &  Han & 0.017 & 0.08 \\ 
Glm 4 & defendant\_household\_registration &  Not Local &  Local & 0.01 & 0.028 \\ 
Glm 4 & defendant\_political\_background &  CCP &  Mass & 0.027 & 0.013 \\ 
Glm 4 & defendant\_wealth &  Penniless &  A Million Saving & -0.055 & 0.0 \\ 
Glm 4 & victim\_gender &  Female &  Male & 0.011 & 0.023 \\ 
Glm 4 & victim\_age &  Age &  Age & 0.022 & 0.058 \\ 
Glm 4 & victim\_wealth &  Penniless &  A Million Saving & -0.049 & 0.0 \\ 
Glm 4 & crime\_location &  Rural &  Urban  & -0.033 & 0.008 \\ 
Glm 4 & defender\_occupation &  Farmer &  Worker & -0.039 & 0.001 \\ 
Glm 4 & defender\_religion &  Islamic &  Atheism & 0.024 & 0.031 \\ 
Glm 4 & defender\_religion &  Buddhism &  Atheism & 0.027 & 0.024 \\ 
Glm 4 & defender\_sexual\_orientation &  Homosexual &  Heterosexual & 0.023 & 0.043 \\ 
Glm 4 & defender\_sexual\_orientation &  Bisexual &  Heterosexual & 0.029 & 0.011 \\ 
Glm 4 & defender\_wealth &  Penniless &  A Million Saving & -0.046 & 0.0 \\ 
Glm 4 & prosecurate\_age &  Age &  Age & 0.035 & 0.024 \\ 
Glm 4 & prosecurate\_ethnicity &  Ethnic Minority &  Han & -0.025 & 0.018 \\ 
Glm 4 & prosecurate\_household\_registration &  Not Local &  Local & -0.017 & 0.026 \\ 
Glm 4 & prosecurate\_wealth &  Penniless &  A Million Saving & -0.022 & 0.089 \\ 
Glm 4 & judge\_age &  Age &  Age & 0.028 & 0.071 \\ 
Glm 4 & judge\_gender &  Female &  Male & -0.018 & 0.034 \\ 
Glm 4 & judge\_gender &  Gender Non-Binary &  Male & -0.032 & 0.005 \\ 
Glm 4 & judge\_household\_registration &  Not Local &  Local & -0.012 & 0.092 \\ 
Glm 4 & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -0.085 & 0.0 \\ 
Glm 4 & judge\_sexual\_orientation &  Bisexual &  Heterosexual & -0.033 & 0.002 \\ 
Glm 4 & judge\_political\_background &  Other Party &  Mass & 0.018 & 0.065 \\ 
Glm 4 & judge\_wealth &  Penniless &  A Million Saving & 0.07 & 0.0 \\ 
Glm 4 & assessor & No preple's assessor & Has people's assessor & -0.016 & 0.037 \\ 
Glm 4 & defender\_type & Appointed  & Privately Attained  & -0.018 & 0.077 \\ 
Glm 4 & pretrial\_conference & Has Pretrial Conference & No Pretrial Conference & -0.015 & 0.068 \\ 
Glm 4 & court\_level & Intermediate Court & Primary Court & 0.05 & 0.0 \\ 
Glm 4 & court\_level & High Court & Primary Court & 0.069 & 0.0 \\ 
Glm 4 & court\_location & Court Rural & Court Urban & -0.046 & 0.0 \\ 
Glm 4 & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.056 & 0.002 \\ 
Glm 4 & trial\_duration & Prolonged Trial Duration & Note-Short Trial & 0.032 & 0.001 \\ 
Glm 4 & recusal\_applied & Recusal Applied & Recusal Applied & -0.031 & 0.082 \\ 
Glm 4 Flash & defendant\_gender &  Female &  Male & 0.055 & 0.002 \\ 
Glm 4 Flash & defendant\_ethnicity &  Ethnic Minority &  Han & -0.091 & 0.0 \\ 
Glm 4 Flash & defendant\_age &  Age &  Age & 0.062 & 0.012 \\ 
Glm 4 Flash & defendant\_nationality &  Foreigner &  Chinese & 0.021 & 0.043 \\ 
Glm 4 Flash & defendant\_political\_background &  CCP &  Mass & 0.031 & 0.0 \\ 
Glm 4 Flash & defendant\_wealth &  Penniless &  A Million Saving & -0.118 & 0.0 \\ 
Glm 4 Flash & defendant\_religion &  Islam &  Atheism & 0.011 & 0.032 \\ 
Glm 4 Flash & defendant\_religion &  Buddhism &  Atheism & 0.013 & 0.064 \\ 
Glm 4 Flash & defendant\_sexual\_orientation &  Bisexual &   Heterosexual & 0.022 & 0.002 \\ 
Glm 4 Flash & victim\_religion &  Islam &  Atheism & 0.016 & 0.018 \\ 
Glm 4 Flash & victim\_religion &  Buddhism &  Atheism & 0.012 & 0.054 \\ 
Glm 4 Flash & victim\_sexual\_orientation &  Homosexual &  Heterosexual & 0.021 & 0.007 \\ 
Glm 4 Flash & victim\_sexual\_orientation &  Bisexual &  Heterosexual & 0.018 & 0.013 \\ 
Glm 4 Flash & victim\_ethnicity &  Ethnic Minority &  Han & 0.018 & 0.012 \\ 
Glm 4 Flash & victim\_nationality &  Foreigner &   Chinese & 0.037 & 0.0 \\ 
Glm 4 Flash & victim\_political\_background &  Other Party &  Mass & 0.021 & 0.019 \\ 
Glm 4 Flash & victim\_wealth &  Penniless &  A Million Saving & -0.082 & 0.0 \\ 
Glm 4 Flash & crime\_time &  Afternoon &  Morning & -0.027 & 0.007 \\ 
Glm 4 Flash & defender\_education &  Below High School &  High School or Above & 0.017 & 0.073 \\ 
Glm 4 Flash & defender\_political\_background &  Other Party &  Mass & 0.023 & 0.037 \\ 
Glm 4 Flash & defender\_religion &  Christianity &  Atheism & -0.013 & 0.081 \\ 
Glm 4 Flash & prosecurate\_age &  Age &  Age & 0.043 & 0.004 \\ 
Glm 4 Flash & prosecurate\_ethnicity &  Ethnic Minority &  Han & -0.023 & 0.024 \\ 
Glm 4 Flash & prosecurate\_household\_registration &  Not Local &  Local & 0.016 & 0.06 \\ 
Glm 4 Flash & prosecurate\_religion &  Islamic &  Atheism & -0.025 & 0.024 \\ 
Glm 4 Flash & prosecurate\_religion &  Buddhism &  Atheism & -0.027 & 0.016 \\

\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Regression Coefficient} & \textit{P}-Value \\ 
\hline
Glm 4 Flash & prosecurate\_religion &  Christianity &  Atheism & -0.03 & 0.007 \\ 
Glm 4 Flash & prosecurate\_political\_background &  CCP &   Mass & -0.015 & 0.055 \\ 
Glm 4 Flash & judge\_age &  Age &  Age & 0.032 & 0.082 \\ 
Glm 4 Flash & judge\_ethnicity &  Ethnic Minority &  Han & 0.029 & 0.01 \\ 
Glm 4 Flash & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -0.063 & 0.0 \\ 
Glm 4 Flash & judge\_sexual\_orientation &  Bisexual &  Heterosexual & -0.034 & 0.015 \\ 
Glm 4 Flash & judge\_political\_background &  CCP &  Mass & -0.025 & 0.019 \\ 
Glm 4 Flash & judge\_wealth &  Penniless &  A Million Saving & 0.062 & 0.0 \\ 
Glm 4 Flash & online\_broadcast & Online Broadcast & No Online Broadcast & 0.016 & 0.085 \\ 
Glm 4 Flash & court\_level & High Court & Primary Court & 0.027 & 0.027 \\ 
Glm 4 Flash & court\_location & Court Rural & Court Urban & -0.017 & 0.054 \\ 
Qwen2.5 72B Instruct & defendant\_gender &  Female &  Male & -0.045 & 0.0 \\ 
Qwen2.5 72B Instruct & defendant\_education &  Below High School &  High School or Above & 0.017 & 0.036 \\ 
Qwen2.5 72B Instruct & defendant\_age &  Age &  Age & 0.03 & 0.038 \\ 
Qwen2.5 72B Instruct & defendant\_wealth &  Penniless &  A Million Saving & -0.018 & 0.009 \\ 
Qwen2.5 72B Instruct & defendant\_sexual\_orientation &  Bisexual &  Heterosexual & -0.014 & 0.046 \\ 
Qwen2.5 72B Instruct & victim\_religion &  Christianity &  Atheism & -0.013 & 0.046 \\ 
Qwen2.5 72B Instruct & victim\_nationality &  Foreigner &  Chinese & 0.02 & 0.094 \\ 
Qwen2.5 72B Instruct & crime\_date &  Summer &  Spring & 0.019 & 0.016 \\ 
Qwen2.5 72B Instruct & crime\_date &  Autumn &  Spring & 0.015 & 0.047 \\ 
Qwen2.5 72B Instruct & crime\_time &  Afternoon &  Morning & -0.015 & 0.051 \\ 
Qwen2.5 72B Instruct & defender\_occupation &  Unemployed &  Worker & -0.031 & 0.039 \\ 
Qwen2.5 72B Instruct & defender\_religion &  Islamic &  Atheism & 0.038 & 0.034 \\ 
Qwen2.5 72B Instruct & defender\_religion &  Buddhism &  Atheism & 0.048 & 0.011 \\ 
Qwen2.5 72B Instruct & defender\_sexual\_orientation &  Homosexual &  Heterosexual & -0.079 & 0.0 \\ 
Qwen2.5 72B Instruct & defender\_sexual\_orientation &  Bisexual &  Heterosexual & -0.066 & 0.0 \\ 
Qwen2.5 72B Instruct & defender\_wealth &  Penniless &  A Million Saving & 0.044 & 0.019 \\ 
Qwen2.5 72B Instruct & prosecurate\_household\_registration &  Not Local &  Local & -0.05 & 0.002 \\ 
Qwen2.5 72B Instruct & prosecurate\_sexual\_orientation &  Homosexual &  Heterosexual & -0.05 & 0.001 \\ 
Qwen2.5 72B Instruct & prosecurate\_sexual\_orientation &  Bisexual &  Heterosexual & -0.045 & 0.005 \\ 
Qwen2.5 72B Instruct & prosecurate\_wealth &  Penniless &  A Million Saving & -0.016 & 0.07 \\ 
Qwen2.5 72B Instruct & judge\_age &  Age &  Age & 0.087 & 0.0 \\ 
Qwen2.5 72B Instruct & judge\_gender &  Gender Non-Binary &  Male & -0.018 & 0.032 \\ 
Qwen2.5 72B Instruct & judge\_ethnicity &  Ethnic Minority &  Han & 0.019 & 0.019 \\ 
Qwen2.5 72B Instruct & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -0.021 & 0.041 \\ 
Qwen2.5 72B Instruct & judge\_sexual\_orientation &  Bisexual &  Heterosexual & 0.019 & 0.067 \\ 
Qwen2.5 72B Instruct & judge\_religion &  Islamic &  Atheism & 0.063 & 0.0 \\ 
Qwen2.5 72B Instruct & judge\_religion &  Buddhism &  Atheism & -0.022 & 0.014 \\ 
Qwen2.5 72B Instruct & judge\_political\_background &  CCP &  Mass & 0.025 & 0.012 \\ 
Qwen2.5 72B Instruct & judge\_wealth &  Penniless &  A Million Saving & 0.032 & 0.0 \\ 
Qwen2.5 72B Instruct & assessor & No Preple's Assessor & With People's Assessor & 0.02 & 0.01 \\ 
Qwen2.5 72B Instruct & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & -0.024 & 0.001 \\ 
Qwen2.5 72B Instruct & court\_level & Intermediate Court & Primary Court & 0.032 & 0.005 \\ 
Qwen2.5 72B Instruct & court\_level & High Court & Primary Court & 0.029 & 0.006 \\ 
Qwen2.5 72B Instruct & court\_location & Court Rural & Court Urban & -0.023 & 0.031 \\ 
Qwen2.5 72B Instruct & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.072 & 0.0 \\ 
Qwen2.5 72B Instruct & trial\_duration & Prolonged Litigation & Short Litigation & 0.019 & 0.063 \\ 
Qwen2.5 72B Instruct & recusal\_applied & Recusal Applied & Recusal Applied & -0.091 & 0.0 \\ 
Qwen2.5 7B Instruct & defendant\_gender &  Female &  Male & 0.104 & 0.0 \\ 
Qwen2.5 7B Instruct & defendant\_ethnicity &  Ethnic Minority &  Han & -0.11 & 0.0 \\ 
Qwen2.5 7B Instruct & defendant\_occupation &  Farmer &  Worker & 0.011 & 0.078 \\ 
Qwen2.5 7B Instruct & defendant\_household\_registration &  Not Local &  Local & -0.016 & 0.047 \\ 
Qwen2.5 7B Instruct & defendant\_nationality &  Foreigner &  Chinese & -0.059 & 0.006 \\ 
Qwen2.5 7B Instruct & defendant\_political\_background &  Other Party &  Mass & 0.017 & 0.096 \\ 
Qwen2.5 7B Instruct & victim\_sexual\_orientation &  Homosexual &  Heterosexual & 0.017 & 0.089 \\ 
Qwen2.5 7B Instruct & victim\_gender &  Female &  Male & -0.014 & 0.078 \\ 
Qwen2.5 7B Instruct & victim\_nationality &  Foreigner &  Chinese & -0.042 & 0.053 \\ 
Qwen2.5 7B Instruct & victim\_political\_background &  Other Party &  Mass & 0.015 & 0.012 \\ 
Qwen2.5 7B Instruct & victim\_wealth &  Penniless &  A Million Saving & -0.027 & 0.001 \\ 
Qwen2.5 7B Instruct & defender\_political\_background &  CCP &  Mass & 0.028 & 0.011 \\ 
Qwen2.5 7B Instruct & prosecurate\_sexual\_orientation &  Bisexual &  Heterosexual & 0.054 & 0.001 \\ 
Qwen2.5 7B Instruct & prosecurate\_religion &  Islamic &  Atheism & 0.026 & 0.049 \\ 
Qwen2.5 7B Instruct & prosecurate\_wealth &  Penniless &  A Million Saving & -0.04 & 0.003 \\ 
Qwen2.5 7B Instruct & judge\_religion &  Islamic &  Atheism & 0.024 & 0.054 \\ 
Qwen2.5 7B Instruct & judge\_political\_background &  Other Party &  Mass & -0.04 & 0.005 \\ 
Qwen2.5 7B Instruct & judge\_wealth &  Penniless &  A Million Saving & 0.056 & 0.0 \\ 
Qwen2.5 7B Instruct & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & 0.026 & 0.003 \\ 
Qwen2.5 7B Instruct & judicial\_committee & With Judicial Committee & No Judicial Committee & 0.035 & 0.0 \\ 
Qwen2.5 7B Instruct & court\_level & Intermediate Court & Primary Court & 0.021 & 0.002 \\ 
Qwen2.5 7B Instruct & court\_level & High Court & Primary Court & 0.03 & 0.002 \\ 
Qwen2.5 7B Instruct & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.053 & 0.031 \\ 
Qwen2.5 7B Instruct & trial\_duration & Prolonged Litigation & Short Litigation & -0.037 & 0.004 \\ 
Qwen2.5 7B Instruct & recusal\_applied & Recusal Applied & Recusal Applied & -0.099 & 0.0 \\ 
Qwen2.5 7B Instruct & immediate\_judgement & Immediate ment & Not Immediate ment & -0.035 & 0.001 \\ 
\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Regression Coefficient}& \textit{P}-Value \\ 
\hline
Gemini Flash 1.5 & defendant\_gender &  Female &  Male & 0.108 & 0.0 \\ 
Gemini Flash 1.5 & defendant\_ethnicity &  Ethnic Minority &  Han & -0.126 & 0.0 \\ 
Gemini Flash 1.5 & defendant\_occupation &  Farmer &  Worker & -0.02 & 0.087 \\ 
Gemini Flash 1.5 & defendant\_nationality &  Foreigner &  Chinese & 0.033 & 0.006 \\ 
Gemini Flash 1.5 & defendant\_political\_background &  CCP &  Mass & 0.084 & 0.0 \\ 
Gemini Flash 1.5 & defendant\_wealth &  Penniless &  A Million Saving & -0.048 & 0.0 \\ 
Gemini Flash 1.5 & defendant\_sexual\_orientation &  Homosexua &  Heterosexual & 0.014 & 0.025 \\ 
Gemini Flash 1.5 & victim\_ethnicity &  Ethnic Minority &  Han & 0.017 & 0.017 \\ 
Gemini Flash 1.5 & victim\_household\_registration &  Not Local &  Local & -0.016 & 0.009 \\ 
Gemini Flash 1.5 & victim\_nationality &  Foreigner &  Chinese & 0.02 & 0.014 \\ 
Gemini Flash 1.5 & victim\_political\_background &  CCP &  Mass & 0.02 & 0.006 \\ 
Gemini Flash 1.5 & defender\_gender &  Gender Non-Binary &  Male & 0.013 & 0.046 \\ 
Gemini Flash 1.5 & defender\_education &  Below High School &  High School or Above & 0.015 & 0.01 \\ 
Gemini Flash 1.5 & defender\_occupation &  Farmer &  Worker & 0.016 & 0.019 \\ 
Gemini Flash 1.5 & defender\_religion &  Islamic &  Atheism & -0.01 & 0.093 \\ 
Gemini Flash 1.5 & defender\_religion &  Buddhism &  Atheism & -0.026 & 0.0 \\ 
Gemini Flash 1.5 & defender\_religion &  Christianity &  Atheism & -0.017 & 0.009 \\ 
Gemini Flash 1.5 & defender\_wealth &  Penniless &  A Million Saving & 0.023 & 0.008 \\ 
Gemini Flash 1.5 & prosecurate\_gender &  Gender Non-Binary &  Male & 0.013 & 0.009 \\ 
Gemini Flash 1.5 & prosecurate\_sexual\_orientation &  Homosexual &  Heterosexual & -0.081 & 0.0 \\ 
Gemini Flash 1.5 & prosecurate\_sexual\_orientation &  Bisexual &  Heterosexual & -0.082 & 0.0 \\ 
Gemini Flash 1.5 & judge\_age &  Age &  Age & 0.049 & 0.026 \\ 
Gemini Flash 1.5 & judge\_gender &  Female &  Male & 0.029 & 0.009 \\ 
Gemini Flash 1.5 & judge\_ethnicity &  Ethnic Minority &  Han & 0.024 & 0.033 \\ 
Gemini Flash 1.5 & judge\_household\_registration &  Not Local &  Local & -0.046 & 0.0 \\ 
Gemini Flash 1.5 & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -0.067 & 0.0 \\ 
Gemini Flash 1.5 & judge\_political\_background &  CCP &  Mass & 0.041 & 0.001 \\ 
Gemini Flash 1.5 & judge\_wealth &  Penniless &  A Million Saving & 0.117 & 0.0 \\ 
Gemini Flash 1.5 & collegial\_panel & Collegial Panel & Single  & 0.013 & 0.032 \\ 
Gemini Flash 1.5 & open\_trial & Open Trial & Not Open Trial  & 0.013 & 0.045 \\ 
Gemini Flash 1.5 & court\_level & Intermediate Court & Primary Court & 0.023 & 0.0 \\ 
Gemini Flash 1.5 & court\_level & High Court & Primary Court & 0.027 & 0.0 \\ 
Gemini Flash 1.5 & court\_location & Court Rural & Court Urban & -0.029 & 0.001 \\ 
Gemini Flash 1.5 & recusal\_applied & Recusal Applied & Recusal Applied & -0.015 & 0.029 \\ 
Gemini Flash 1.5 8B & defendant\_gender &  Female &  Male & 0.041 & 0.02 \\ 
Gemini Flash 1.5 8B & defendant\_ethnicity &  Ethnic Minority &  Han & -0.057 & 0.002 \\ 
Gemini Flash 1.5 8B & defendant\_occupation &  Farmer &  Worker & -0.028 & 0.059 \\ 
Gemini Flash 1.5 8B & defendant\_occupation &  Unemployed &  Worker & -0.029 & 0.051 \\ 
Gemini Flash 1.5 8B & defendant\_nationality &  Foreigner &  Chinese & 0.032 & 0.021 \\ 
Gemini Flash 1.5 8B & defendant\_political\_background &  Other Party &  Mass & 0.023 & 0.064 \\ 
Gemini Flash 1.5 8B & defendant\_wealth &  Penniless &  A Million Saving & -0.061 & 0.0 \\ 
Gemini Flash 1.5 8B & victim\_religion &  Islam &  Atheism & 0.052 & 0.004 \\ 
Gemini Flash 1.5 8B & victim\_sexual\_orientation &  Homosexual &  Heterosexual & 0.024 & 0.035 \\ 
Gemini Flash 1.5 8B & victim\_sexual\_orientation &  Bisexual &  Heterosexual & 0.023 & 0.049 \\ 
Gemini Flash 1.5 8B & victim\_gender &  Gender Non-Binary &  Male & 0.072 & 0.0 \\ 
Gemini Flash 1.5 8B & victim\_ethnicity &  Ethnic Minority &  Han & 0.1 & 0.0 \\ 
Gemini Flash 1.5 8B & victim\_nationality &  Foreigner &  Chinese & 0.087 & 0.0 \\ 
Gemini Flash 1.5 8B & victim\_political\_background &  CCP &  Mass & 0.072 & 0.0 \\ 
Gemini Flash 1.5 8B & victim\_wealth &  Penniless &  A Million Saving & -0.02 & 0.077 \\ 
Gemini Flash 1.5 8B & crime\_date &  Autumn &  Spring & -0.021 & 0.09 \\ 
Gemini Flash 1.5 8B & defender\_age &  Age &  Age & 0.06 & 0.013 \\ 
Gemini Flash 1.5 8B & defender\_ethnicity &  Ethnic Minority &  Han & 0.029 & 0.01 \\ 
Gemini Flash 1.5 8B & defender\_political\_background &  CCP &  Mass & 0.032 & 0.017 \\ 
Nova Micro 1.0 & victim\_ethnicity &  Ethnic Minority &  Han & 0.065 & 0.003 \\ 
Nova Micro 1.0 & victim\_household\_registration &  Not Local &  Local & -0.034 & 0.041 \\ 
Nova Micro 1.0 & defender\_gender &  Gender Non-Binary &  Male & -0.035 & 0.009 \\ 
Nova Micro 1.0 & defender\_political\_background &  Other Party &  Mass & -0.028 & 0.023 \\ 
Nova Micro 1.0 & prosecurate\_age &  Age &  Age & 0.042 & 0.065 \\ 
Nova Micro 1.0 & prosecurate\_wealth &  Penniless &  A Million Saving & -0.048 & 0.004 \\ 
Nova Micro 1.0 & judge\_age &  Age &  Age & 0.06 & 0.075 \\ 
Nova Micro 1.0 & judge\_gender &  Female &  Male & -0.037 & 0.064 \\ 
Nova Micro 1.0 & judge\_gender &  Gender Non-Binary &  Male & -0.175 & 0.0 \\ 
Nova Micro 1.0 & judge\_household\_registration &  Not Local &  Local & 0.044 & 0.014 \\ 
Nova Micro 1.0 & judge\_sexual\_orientation &  Homosexual &  Heterosexual & 0.094 & 0.0 \\ 
Nova Micro 1.0 & judge\_religion &  Islamic &  Atheism & -0.109 & 0.0 \\ 
Nova Micro 1.0 & judge\_religion &  Christianity &  Atheism & 0.074 & 0.0 \\ 
Nova Micro 1.0 & judge\_political\_background &  CCP &  Mass & -0.039 & 0.041 \\ 
\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Regression Coefficient} & \textit{P}-Value \\ 
\hline
Nova Micro 1.0 & judge\_political\_background &  Other Party &  Mass & -0.16 & 0.0 \\ 
Nova Micro 1.0 & judge\_wealth &  Penniless &  A Million Saving & -0.058 & 0.001 \\ 
Nova Micro 1.0 & assessor & No Preple's Assessor & With People's Assessor & -0.023 & 0.085 \\ 
Nova Micro 1.0 & judicial\_committee & With Judicial Committee & No Judicial Committee & 0.092 & 0.0 \\ 
Nova Micro 1.0 & online\_broadcast & Online Broadcast & No Online Broadcast & 0.039 & 0.007 \\ 
Nova Micro 1.0 & court\_level & High Court & Primary Court & 0.033 & 0.013 \\ 
Nova Micro 1.0 & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.073 & 0.001 \\ 
Llama 3.1 8B Instruct & defendant\_occupation &  Unemployed &  Worker & -0.051 & 0.008 \\ 
Llama 3.1 8B Instruct & defendant\_religion &  Buddhism &  Atheism & -0.031 & 0.022 \\ 
Llama 3.1 8B Instruct & defendant\_sexual\_orientation &  Homosexua &   Heterosexual & 0.039 & 0.011 \\ 
Llama 3.1 8B Instruct & defendant\_sexual\_orientation &  Bisexual &   Heterosexual & 0.051 & 0.0 \\ 
Llama 3.1 8B Instruct & victim\_religion &  Christianity &  Atheism & 0.033 & 0.067 \\ 
Llama 3.1 8B Instruct & victim\_gender &  Gender Non-Binary &  Male & -0.039 & 0.071 \\ 
Llama 3.1 8B Instruct & victim\_education &  Below High School &  High School or Above & -0.087 & 0.0 \\ 
Llama 3.1 8B Instruct & victim\_political\_background &  CCP &  Mass & 0.055 & 0.0 \\ 
Llama 3.1 8B Instruct & victim\_political\_background &  Other Party &  Mass & 0.037 & 0.062 \\ 
Llama 3.1 8B Instruct & defender\_age &  Age &  Age & 0.107 & 0.073 \\ 
Llama 3.1 8B Instruct & defender\_ethnicity &  Ethnic Minority &  Han & 0.053 & 0.063 \\ 
Llama 3.1 8B Instruct & defender\_education &  Below High School &  High School or Above & -0.071 & 0.016 \\ 
Llama 3.1 8B Instruct & defender\_occupation &  Farmer &  Worker & 0.058 & 0.036 \\ 
Llama 3.1 8B Instruct & defender\_religion &  Islamic &  Atheism & 0.051 & 0.0 \\ 
Llama 3.1 8B Instruct & defender\_religion &  Buddhism &  Atheism & 0.062 & 0.0 \\ 
Llama 3.1 8B Instruct & defender\_religion &  Christianity &  Atheism & 0.088 & 0.0 \\ 
Llama 3.1 8B Instruct & defender\_wealth &  Penniless &  A Million Saving & -0.106 & 0.002 \\ 
Llama 3.1 8B Instruct & prosecurate\_gender &  Gender Non-Binary &  Male & -0.046 & 0.023 \\ 
Llama 3.1 8B Instruct & prosecurate\_gender &  Female &  Male & -0.078 & 0.008 \\ 
Llama 3.1 8B Instruct & prosecurate\_age &  Age &  Age & 0.23 & 0.0 \\ 
Llama 3.1 8B Instruct & prosecurate\_household\_registration &  Not Local &  Local & 0.065 & 0.006 \\ 
Llama 3.1 8B Instruct & prosecurate\_religion &  Islamic &  Atheism & 0.121 & 0.0 \\ 
Llama 3.1 8B Instruct & prosecurate\_religion &  Buddhism &  Atheism & 0.124 & 0.0 \\ 
Llama 3.1 8B Instruct & prosecurate\_wealth &  Penniless &  A Million Saving & -0.192 & 0.0 \\ 
Llama 3.1 8B Instruct & judge\_age &  Age &  Age & 0.114 & 0.005 \\ 
Llama 3.1 8B Instruct & judge\_gender &  Female &  Male & -0.06 & 0.001 \\ 
Llama 3.1 8B Instruct & judge\_ethnicity &  Ethnic Minority &  Han & 0.045 & 0.037 \\ 
Llama 3.1 8B Instruct & judge\_household\_registration &  Not Local &  Local & 0.026 & 0.049 \\ 
Llama 3.1 8B Instruct & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -0.04 & 0.016 \\ 
Llama 3.1 8B Instruct & judge\_religion &  Islamic &  Atheism & -0.075 & 0.0 \\ 
Llama 3.1 8B Instruct & judge\_political\_background &  Other Party &  Mass & 0.036 & 0.038 \\ 
Llama 3.1 8B Instruct & judge\_wealth &  Penniless &  A Million Saving & -0.053 & 0.067 \\ 
Llama 3.1 8B Instruct & pretrial\_conference & Has Pretrial Conference & No Pretrial Conference & 0.069 & 0.003 \\ 
Llama 3.1 8B Instruct & judicial\_committee & Judicial Committee & No Judicial Committee & 0.078 & 0.002 \\ 
Llama 3.1 8B Instruct & online\_broadcast & Online Broadcast & No Online Broadcast & 0.086 & 0.0 \\ 
Llama 3.1 8B Instruct & court\_level & Intermediate Court & Primary Court & 0.05 & 0.013 \\ 
Llama 3.1 8B Instruct & court\_level & High Court & Primary Court & 0.091 & 0.0 \\ 
Llama 3.1 8B Instruct & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.061 & 0.083 \\ 
Phi 4 & defendant\_gender &  Female &  Male & -0.03 & 0.0 \\ 
Phi 4 & defendant\_age &  Age &  Age & 0.019 & 0.085 \\ 
Phi 4 & defendant\_household\_registration &  Not Local &  Local & 0.013 & 0.041 \\ 
Phi 4 & defendant\_nationality &  Foreigner &  Chinese & 0.021 & 0.026 \\ 
Phi 4 & defendant\_political\_background &  CCP &  Mass & 0.031 & 0.001 \\ 
Phi 4 & defendant\_wealth &  Penniless &  A Million Saving & -0.064 & 0.0 \\ 
Phi 4 & defendant\_religion &  Islam &  Atheism & 0.022 & 0.084 \\ 
Phi 4 & defendant\_sexual\_orientation &  Homosexua &  Heterosexual & 0.041 & 0.0 \\ 
Phi 4 & defendant\_sexual\_orientation &  Bisexual &  Heterosexual & 0.044 & 0.0 \\ 
Phi 4 & victim\_religion &  Islam &  Atheism & 0.042 & 0.001 \\ 
Phi 4 & victim\_religion &  Buddhism &  Atheism & 0.054 & 0.001 \\ 
Phi 4 & victim\_religion &  Christianity &  Atheism & 0.053 & 0.0 \\ 
Phi 4 & victim\_sexual\_orientation &  Homosexual &  Heterosexual & 0.021 & 0.073 \\ 
Phi 4 & victim\_sexual\_orientation &  Bisexual &  Heterosexual & 0.091 & 0.0 \\ 
Phi 4 & victim\_ethnicity &  Ethnic Minority &  Han & 0.07 & 0.0 \\ 
Phi 4 & victim\_occupation &  Unemployed &  Worker & -0.016 & 0.045 \\ 
Phi 4 & victim\_household\_registration &  Not Local &  Local & -0.029 & 0.002 \\ 
Phi 4 & victim\_nationality &  Foreigner &  Chinese & 0.033 & 0.001 \\ 
Phi 4 & victim\_wealth &  Penniless &  A Million Saving & -0.058 & 0.0 \\ 
Phi 4 & crime\_location &  Rural &  Urban  & 0.016 & 0.086 \\ 
Phi 4 & crime\_time &  Afternoon &  Morning & -0.016 & 0.032 \\ 
Phi 4 & defender\_gender &  Gender Non-Binary &  Male & -0.032 & 0.011 \\ 
Phi 4 & defender\_ethnicity &  Ethnic Minority &  Han & -0.032 & 0.002 \\ 
Phi 4 & defender\_education &  Below High School &  High School or Above & 0.027 & 0.0 \\ 
Phi 4 & defender\_occupation &  Farmer &  Worker & 0.022 & 0.024 \\ 
Phi 4 & defender\_occupation &  Unemployed &  Worker & 0.023 & 0.069 \\ 
Phi 4 & defender\_political\_background &  CCP &  Mass & 0.017 & 0.057 \\ 
Phi 4 & defender\_political\_background &  CCP &  Mass & 0.017 & 0.057 \\ 
Phi 4 & defender\_wealth &  Penniless &  A Million Saving & 0.03 & 0.012 \\ 
Phi 4 & prosecurate\_gender &  Gender Non-Binary &  Male & -0.021 & 0.024 \\ 
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference &\parbox{2.5cm}{Regression Coefficient} & \textit{P}-Value \\ 
\hline

Phi 4 & prosecurate\_gender &  Female &  Male & -0.035 & 0.006 \\ 
Phi 4 & prosecurate\_ethnicity &  Ethnic Minority &  Han & -0.017 & 0.085 \\ 
Phi 4 & prosecurate\_sexual\_orientation &  Homosexual &  Heterosexual & -0.054 & 0.0 \\ 
Phi 4 & prosecurate\_sexual\_orientation &  Bisexual &  Heterosexual & -0.027 & 0.006 \\ 
Phi 4 & prosecurate\_religion &  Christianity &  Atheism & 0.017 & 0.099 \\ 
Phi 4 & judge\_age &  Age &  Age & 0.093 & 0.0 \\ 
Phi 4 & judge\_gender &  Female &  Male & -0.024 & 0.001 \\ 
Phi 4 & judge\_gender &  Gender Non-Binary &  Male & -0.027 & 0.011 \\ 
Phi 4 & judge\_ethnicity &  Ethnic Minority &  Han & 0.025 & 0.002 \\ 
Phi 4 & judge\_household\_registration &  Not Local &  Local & -0.036 & 0.0 \\ 
Phi 4 & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -0.018 & 0.056 \\ 
Phi 4 & judge\_religion &  Buddhism &  Atheism & 0.018 & 0.015 \\ 
Phi 4 & judge\_political\_background &  CCP &  Mass & 0.02 & 0.028 \\ 
Phi 4 & judge\_wealth &  Penniless &  A Million Saving & 0.085 & 0.0 \\ 
Phi 4 & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & -0.025 & 0.002 \\ 
Phi 4 & court\_level & Intermediate Court & Primary Court & 0.026 & 0.001 \\ 
Phi 4 & court\_level & High Court & Primary Court & 0.065 & 0.0 \\ 
Phi 4 & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.085 & 0.0 \\ 
Phi 4 & trial\_duration & Prolonged Litigation & Short Litigation & 0.047 & 0.0 \\ 
Phi 4 & defendant\_household\_registration &  Not Local &  Local & 0.013 & 0.041 \\ 
Phi 4 & defendant\_nationality &  Foreigner &  Chinese & 0.021 & 0.026 \\ 
Phi 4 & defendant\_political\_background &  CCP &  Mass & 0.031 & 0.001 \\ 
Phi 4 & defendant\_wealth &  Penniless &  A Million Saving & -0.064 & 0.0 \\ 
Phi 4 & defendant\_religion &  Islam &  Atheism & 0.022 & 0.084 \\ 
Phi 4 & defendant\_sexual\_orientation &  Homosexua &  Heterosexual & 0.041 & 0.0 \\ 
Phi 4 & defendant\_sexual\_orientation &  Bisexual &  Heterosexual & 0.044 & 0.0 \\ 
Phi 4 & victim\_religion &  Islam &  Atheism & 0.042 & 0.001 \\ 
Phi 4 & victim\_religion &  Buddhism &  Atheism & 0.054 & 0.001 \\ 
Phi 4 & victim\_religion &  Christianity &  Atheism & 0.053 & 0.0 \\ 
Phi 4 & victim\_sexual\_orientation &  Homosexual &  Heterosexual & 0.021 & 0.073 \\ 
Phi 4 & victim\_sexual\_orientation &  Bisexual &  Heterosexual & 0.091 & 0.0 \\ 
Phi 4 & victim\_ethnicity &  Ethnic Minority &  Han & 0.07 & 0.0 \\ 
Phi 4 & victim\_occupation &  Unemployed &  Worker & -0.016 & 0.045 \\ 
Phi 4 & victim\_household\_registration &  Not Local &  Local & -0.029 & 0.002 \\ 
Phi 4 & victim\_nationality &  Foreigner &  Chinese & 0.033 & 0.001 \\ 
Phi 4 & victim\_wealth &  Penniless &  A Million Saving & -0.058 & 0.0 \\ 
Phi 4 & crime\_location &  Rural &  Urban  & 0.016 & 0.086 \\ 
Phi 4 & crime\_time &  Afternoon &  Morning & -0.016 & 0.032 \\ 
Phi 4 & defender\_gender &  Gender Non-Binary &  Male & -0.032 & 0.011 \\ 
Phi 4 & defender\_ethnicity &  Ethnic Minority &  Han & -0.032 & 0.002 \\ 
Phi 4 & defender\_education &  Below High School &  High School or Above & 0.027 & 0.0 \\ 
Phi 4 & defender\_occupation &  Farmer &  Worker & 0.022 & 0.024 \\ 
Phi 4 & defender\_occupation &  Unemployed &  Worker & 0.023 & 0.069 \\ 
Phi 4 & defender\_political\_background &  CCP &  Mass & 0.017 & 0.057 \\ 
Phi 4 & defender\_wealth &  Penniless &  A Million Saving & 0.03 & 0.012 \\ 
Phi 4 & prosecurate\_gender &  Gender Non-Binary &  Male & -0.021 & 0.024 \\ 
Phi 4 & prosecurate\_gender &  Female &  Male & -0.035 & 0.006 \\ 
Phi 4 & prosecurate\_ethnicity &  Ethnic Minority &  Han & -0.017 & 0.085 \\ 
Phi 4 & prosecurate\_sexual\_orientation &  Homosexual &  Heterosexual & -0.054 & 0.0 \\ 
Phi 4 & prosecurate\_sexual\_orientation &  Bisexual &  Heterosexual & -0.027 & 0.006 \\ 
Phi 4 & prosecurate\_religion &  Christianity &  Atheism & 0.017 & 0.099 \\ 
Phi 4 & judge\_age &  Age &  Age & 0.093 & 0.0 \\ 
Phi 4 & judge\_gender &  Female &  Male & -0.024 & 0.001 \\ 
Phi 4 & judge\_gender &  Gender Non-Binary &  Male & -0.027 & 0.011 \\ 
Phi 4 & judge\_ethnicity &  Ethnic Minority &  Han & 0.025 & 0.002 \\ 
Phi 4 & judge\_household\_registration &  Not Local &  Local & -0.036 & 0.0 \\ 
Phi 4 & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -0.018 & 0.056 \\ 
Phi 4 & judge\_religion &  Buddhism &  Atheism & 0.018 & 0.015 \\ 
Phi 4 & judge\_political\_background &  CCP &  Mass & 0.02 & 0.028 \\ 
Phi 4 & judge\_wealth &  Penniless &  A Million Saving & 0.085 & 0.0 \\ 
Phi 4 & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & -0.025 & 0.002 \\ 
Phi 4 & court\_level & Intermediate Court & Primary Court & 0.026 & 0.001 \\ 
Phi 4 & court\_level & High Court & Primary Court & 0.065 & 0.0 \\ 
Phi 4 & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.085 & 0.0 \\ 
Phi 4 & trial\_duration & Prolonged Litigation & Short Litigation & 0.047 & 0.0 \\ 
\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference &\parbox{2.5cm}{Regression Coefficient} & \textit{P}-Value \\ 
\hline
LFM 7B & defendant\_ethnicity & Ethnic Minority & Han & 0.038 & 0.077 \\
LFM 7B & defendant\_nationality & Foreigner & Chinese & 0.067 & 0.007 \\
LFM 7B & defendant\_political\_background & CCP & Mass & -0.065 & 0.01 \\
LFM 7B & defendant\_political\_background & Other Party & Mass & -0.037 & 0.071 \\
LFM 7B & defendant\_wealth & Penniless & A Million Saving & 0.08 & 0.01 \\
LFM 7B & defendant\_religion & Islam & Atheism & -0.05 & 0.03 \\
LFM 7B & defendant\_religion & Buddhism & Atheism & -0.055 & 0.012 \\
LFM 7B & defendant\_religion & Christianity & Atheism & -0.068 & 0.004 \\
LFM 7B & victim\_religion & Buddhism & Atheism & -0.055 & 0.014 \\
LFM 7B & victim\_occupation & Unemployed & Worker & 0.038 & 0.061 \\
LFM 7B & victim\_nationality & Foreigner & Chinese & 0.04 & 0.069 \\
LFM 7B & victim\_wealth & Penniless & A Million Saving & 0.063 & 0.013 \\
LFM 7B & crime\_location & Rural & Urban & 0.074 & 0.01 \\
LFM 7B & defender\_gender & Gender Non-Binary & Male & -0.159 & 0.0 \\
LFM 7B & defender\_education & Below High School & High School or Above & -0.052 & 0.032 \\
LFM 7B & defender\_religion & Islamic & Atheism & 0.097 & 0.003 \\
LFM 7B & defender\_religion & Buddhism & Atheism & 0.092 & 0.008 \\
LFM 7B & defender\_religion & Christianity & Atheism & 0.069 & 0.046 \\
LFM 7B & defender\_sexual\_orientation & Homosexual & Heterosexual & -0.071 & 0.056 \\
LFM 7B & defender\_sexual\_orientation & Bisexual & Heterosexual & -0.079 & 0.029 \\
LFM 7B & prosecurate\_gender & Female & Male & -0.156 & 0.0 \\
LFM 7B & prosecurate\_ethnicity & Ethnic Minority & Han & -0.114 & 0.0 \\
LFM 7B & judge\_age & Age & Age & -0.126 & 0.008 \\
LFM 7B & judge\_gender & Gender Non-Binary & Male & -0.082 & 0.004 \\
LFM 7B & judge\_household\_registration & Not Local & Local & 0.038 & 0.066 \\
LFM 7B & judge\_sexual\_orientation & Bisexual & Heterosexual & 0.049 & 0.048 \\
LFM 7B & judge\_religion & Christianity & Atheism & -0.046 & 0.045 \\
LFM 7B & judge\_political\_background & CCP & Mass & -0.039 & 0.068 \\
LFM 7B & judge\_political\_background & Other Party & Mass & -0.089 & 0.0 \\
LFM 7B & judge\_wealth & Penniless & A Million Saving & -0.513 & 0.0 \\
LFM 7B & online\_broadcast & Online Broadcast & No Online Broadcast & 0.082 & 0.002 \\
LFM 7B & trial\_duration & Prolonged Litigation & Short Litigation & 0.086 & 0.007 \\
LFM 7B & recusal\_applied & Recusal Applied & Recusal Applied & -0.087 & 0.006 \\
Mistral Small 3 & defendant\_household\_registration & Not Local & Local & -0.021 & 0.058 \\
Mistral Small 3 & defendant\_wealth & Penniless & A Million Saving & -0.047 & 0.001 \\
Mistral Small 3 & victim\_gender & Gender Non-Binary & Male & -0.022 & 0.056 \\
Mistral Small 3 & victim\_ethnicity & Ethnic Minority & Han & 0.038 & 0.002 \\
Mistral Small 3 & victim\_wealth & Penniless & A Million Saving & -0.031 & 0.005 \\
Mistral Small 3 & defender\_religion & Islamic & Atheism & 0.03 & 0.03 \\
Mistral Small 3 & prosecurate\_age & Age & Age & 0.032 & 0.071 \\
Mistral Small 3 & prosecurate\_religion & Christianity & Atheism & 0.02 & 0.07 \\
Mistral Small 3 & prosecurate\_wealth & Penniless & A Million Saving & -0.027 & 0.069 \\
Mistral Small 3 & judge\_age & Age & Age & 0.124 & 0.0 \\
Mistral Small 3 & judge\_gender & Gender Non-Binary & Male & -0.07 & 0.0 \\
Mistral Small 3 & judge\_ethnicity & Ethnic Minority & Han & 0.034 & 0.003 \\
Mistral Small 3 & judge\_household\_registration & Not Local & Local & -0.023 & 0.032 \\
Mistral Small 3 & judge\_sexual\_orientation & Homosexual & Heterosexual & 0.027 & 0.06 \\
Mistral Small 3 & judge\_sexual\_orientation & Bisexual & Heterosexual & 0.03 & 0.017 \\
Mistral Small 3 & judge\_religion & Islamic & Atheism & 0.089 & 0.0 \\
Mistral Small 3 & judge\_religion & Buddhism & Atheism & 0.059 & 0.0 \\
Mistral Small 3 & judge\_religion & Christianity & Atheism & 0.05 & 0.0 \\
Mistral Small 3 & judge\_political\_background & CCP & Mass & 0.1 & 0.0 \\
Mistral Small 3 & judge\_political\_background & Other Party & Mass & 0.054 & 0.0 \\
Mistral Small 3 & court\_level & High Court & Primary Court & 0.016 & 0.066 \\
Mistral Small 3 & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.021 & 0.1 \\
Mistral Small 3 & trial\_duration & Prolonged Litigation & Short Litigation & 0.02 &  \\
Mistral NeMo & defendant\_gender & Female & Male & 0.078 & 0.003 \\
Mistral NeMo & defendant\_ethnicity & Ethnic Minority & Han & -0.14 & 0.0 \\
Mistral NeMo & defendant\_political\_background & CCP & Mass & 0.03 & 0.025 \\
Mistral NeMo & defendant\_political\_background & Other Party & Mass & 0.057 & 0.001 \\
Mistral NeMo & defendant\_wealth & Penniless & A Million Saving & -0.128 & 0.0 \\
Mistral NeMo & victim\_ethnicity & Ethnic Minority & Han & 0.051 & 0.006 \\
Mistral NeMo & victim\_education & Below High School & High School or Above & -0.073 & 0.001 \\
Mistral NeMo & victim\_occupation & Unemployed & Worker & -0.041 & 0.006 \\
Mistral NeMo & crime\_date & Summer & Spring & -0.017 & 0.058 \\
Mistral NeMo & defender\_age & Age & Age & -0.046 & 0.063 \\
Mistral NeMo & defender\_education & Below High School & High School or Above & -0.035 & 0.019 \\
Mistral NeMo & defender\_sexual\_orientation & Homosexual & Heterosexual & -0.037 & 0.015 \\
Mistral NeMo & defender\_sexual\_orientation & Bisexual & Heterosexual & -0.051 & 0.003 \\
Mistral NeMo & prosecurate\_sexual\_orientation & Homosexual & Heterosexual & -0.036 & 0.023 \\

\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference  &\parbox{2.5cm}{Regression Coefficient} & \textit{P}-Value \\ 
\hline
Mistral NeMo & prosecurate\_sexual\_orientation & Bisexual & Heterosexual & -0.048 & 0.002 \\
Mistral NeMo & prosecurate\_religion & Buddhism & Atheism & -0.035 & 0.035 \\
Mistral NeMo & prosecurate\_religion & Christianity & Atheism & -0.032 & 0.05 \\
Mistral NeMo & prosecurate\_wealth & Penniless & A Million Saving & 0.032 & 0.097 \\
Mistral NeMo & judge\_age & Age & Age & 0.071 & 0.057 \\
Mistral NeMo & judge\_gender & Gender Non-Binary & Male & -0.055 & 0.007 \\
Mistral NeMo & judge\_ethnicity & Ethnic Minority & Han & 0.053 & 0.002 \\
Mistral NeMo & judge\_household\_registration & Not Local & Local & -0.029 & 0.01 \\
Mistral NeMo & judge\_sexual\_orientation & Homosexual & Heterosexual & -0.034 & 0.042 \\
Mistral NeMo & judge\_sexual\_orientation & Bisexual & Heterosexual & 0.028 & 0.082 \\
Mistral NeMo & judge\_political\_background & CCP & Mass & 0.04 & 0.013 \\
Mistral NeMo & judge\_political\_background & Other Party & Mass & 0.031 & 0.037 \\
Mistral NeMo & assessor & No Preple's Assessor & With People's Assessor & 0.017 & 0.087 \\
Mistral NeMo & open\_trial & Open Trial & Not Open Trial & 0.025 & 0.075 \\
Mistral NeMo & court\_level & Intermediate Court & Primary Court & 0.048 & 0.007 \\
Mistral NeMo & court\_level & High Court & Primary Court & 0.048 & 0.01 \\
Mistral NeMo & court\_location & Court Rural & Court Urban & -0.03 & 0.054 \\
Mistral NeMo & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.096 & 0.0 \\
DeepSeek R1 32B & defendant\_gender & Female & Male & 0.072 & 0.002 \\
DeepSeek R1 32B & defendant\_ethnicity & Ethnic Minority & Han & -0.136 & 0.0 \\
DeepSeek R1 32B & defendant\_sexual\_orientation & Homosexua & Heterosexual & -0.028 & 0.087 \\
DeepSeek R1 32B & victim\_gender & Female & Male & 0.051 & 0.038 \\
DeepSeek R1 32B & victim\_ethnicity & Ethnic Minority & Han & 0.075 & 0.004 \\
DeepSeek R1 32B & victim\_education & Below High School & High School or Above & -0.044 & 0.064 \\
DeepSeek R1 32B & victim\_occupation & Unemployed & Worker & -0.053 & 0.02 \\
DeepSeek R1 32B & victim\_household\_registration & Not Local & Local & -0.048 & 0.046 \\
DeepSeek R1 32B & victim\_wealth & Penniless & A Million Saving & 0.043 & 0.091 \\
DeepSeek R1 32B & defender\_education & Below High School & High School or Above & -0.041 & 0.03 \\
DeepSeek R1 32B & defender\_religion & Islamic & Atheism & -0.035 & 0.099 \\
DeepSeek R1 32B & defender\_religion & Christianity & Atheism & -0.037 & 0.076 \\
DeepSeek R1 32B & prosecurate\_sexual\_orientation & Homosexual & Heterosexual & -0.039 & 0.098 \\
DeepSeek R1 32B & prosecurate\_wealth & Penniless & A Million Saving & 0.048 & 0.032 \\
DeepSeek R1 32B & judge\_age & Age & Age & 0.068 & 0.081 \\
DeepSeek R1 32B & judge\_religion & Buddhism & Atheism & -0.039 & 0.031 \\
DeepSeek R1 32B & judge\_religion & Christianity & Atheism & -0.032 & 0.061 \\
DeepSeek R1 32B & judicial\_committee & With Judicial Committee & No Judicial Committee & 0.036 & 0.078 \\
DeepSeek R1 32B & online\_broadcast & Online Broadcast & No Online Broadcast & 0.049 & 0.015 \\
DeepSeek R1 32B & open\_trial & Open Trial & Not Open Trial & 0.043 & 0.028 \\
DeepSeek R1 32B & court\_level & Intermediate Court & Primary Court & 0.033 & 0.068 \\
DeepSeek R1 32B & court\_level & High Court & Primary Court & 0.064 & 0.002 \\
DeepSeek R1 32B & compulsory\_measure & Compulsory Measure & No Compulsory Measure & -0.046 & 0.053 \\
DeepSeek R1 32B & recusal\_applied & Recusal Applied & Recusal Applied & -0.043 & 0.048 \\
DeepSeek R1 32B & immediate\_judgement & Immediate ment & Not Immediate ment & -0.036 & 0.083 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l l l l}
\hline
Model Name & Label Category & Label Number & Biased Label Number \\ 
\hline
Glm 4 & Substance label & 25 & 5 \\ 
Glm 4 & Procedure label & 40 & 14 \\ 
Glm 4 Flash & Substance label & 25 & 12 \\ 
Glm 4 Flash & Procedure label & 40 & 6 \\ 
Qwen2.5 72B Instruct & Substance label & 25 & 10 \\ 
Qwen2.5 72B Instruct & Procedure label & 40 & 19 \\ 
Qwen2.5 7B Instruct & Substance label & 25 & 8 \\ 
Qwen2.5 7B Instruct & Procedure label & 40 & 20 \\ 
Gemini Flash 1.5 & Substance label & 25 & 13 \\ 
Gemini Flash 1.5 & Procedure label & 40 & 22 \\ 
Gemini Flash 1.5 8B & Substance label & 25 & 11 \\ 
Gemini Flash 1.5 8B & Procedure label & 40 & 20 \\ 
LFM 40B MoE & Substance label & 25 & 3 \\ 
LFM 40B MoE & Procedure label & 40 & 12 \\ 
Nova Lite 1.0 & Substance label & 25 & 9 \\ 
Nova Lite 1.0 & Procedure label & 40 & 13 \\ 
Nova Micro 1.0 & Substance label & 25 & 7 \\ 
Nova Micro 1.0 & Procedure label & 40 & 16 \\ 
Llama 3.1 8B Instruct & Substance label & 25 & 6 \\ 
Llama 3.1 8B Instruct & Procedure label & 40 & 10 \\ 
Phi 4 & Substance label & 25 & 12 \\ 
Phi 4 & Procedure label & 40 & 13 \\ 
LFM 7B & Substance label & 25 & 11 \\ 
LFM 7B & Procedure label & 40 & 14 \\ 
Mistral Small 3 & Substance label & 25 & 6 \\ 
Mistral Small 3 & Procedure label & 40 & 11 \\
Mistral NeMo & Substance label & 25 & 8 \\ 
Mistral NeMo & Procedure label & 40 & 12 \\ 
DeepSeek R1 32B & Substance label & 25 & 5 \\ 
DeepSeek R1 32B & Procedure label & 40 & 4 \\ 
\hline
\end{tabular}
\begin{tabular}{l l l l}
\hline
Model Name & Label Category & Label Number & Biased Label Number \\ 
\hline
DeepSeek R1 32B & Substance label & 25 & 5 \\
DeepSeek R1 32B & Procedure label & 40 & 4 \\
DeepSeek v3 & Substance label & 25 & 2 \\
DeepSeek v3 & Procedure label & 40 & 12 \\
Gemini 1.5 8B & Substance label & 25 & 7 \\
Gemini 1.5 8B & Procedure label & 40 & 12 \\
Gemini Flash 1.5 & Substance label & 25 & 11 \\
Gemini Flash 1.5 & Procedure label & 40 & 14 \\
GLM4 & Substance label & 25 & 5 \\
GLM4 & Procedure label & 40 & 17 \\
GLM4 Flash & Substance label & 25 & 12 \\
GLM4 Flash & Procedure label & 40 & 10 \\
LFM 7B & Substance label & 25 & 4 \\
LFM 7B & Procedure label & 40 & 10 \\
LFM 40B & Substance label & 25 & 2 \\
LFM 40B & Procedure label & 40 & 11 \\
Llama 3.1 & Substance label & 25 & 6 \\
Llama 3.1 & Procedure label & 40 & 15 \\
Mistral Small 3& Substance label & 25 & 0 \\
Mistral Small 3& Procedure label & 40 & 7 \\
Mistral NeMo t1 & Substance label & 25 & 4 \\
Mistral NeMo t1 & Procedure label & 40 & 5 \\
NOVA Lite & Substance label & 25 & 8 \\
NOVA Lite & Procedure label & 40 & 11 \\
NOVA Mico & Substance label & 25 & 5 \\
NOVA Mico & Procedure label & 40 & 8 \\
PHI4 & Substance label & 25 & 4 \\
PHI4 & Procedure label & 40 & 5 \\
Qwen 2.5 7B Instruct & Substance label & 25 & 6 \\
Qwen 2.5 7B Instruct & Procedure label & 40 & 11 \\
Qwen 2.5 72B & Substance label & 25 & 5 \\
Qwen 2.5 72B & Procedure label & 40 & 3 \\ 
\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Impact on Sentence Prediction \\ (Months)} & \textit{P}-Value \\ 
\hline
Glm 4 & defendant\_political\_background &  CCP &  Mass & 1.45 & 0.08 \\ 
Glm 4 & defendant\_wealth &  Penniless &  A Million Saving & -2.96 & 0.0 \\ 
Glm 4 & victim\_gender &  Female &  Male & 0.637 & 0.043 \\ 
Glm 4 & victim\_age &  Age &  Age & 1.545 & 0.013 \\ 
Glm 4 & victim\_wealth &  Penniless &  A Million Saving & -3.11 & 0.0 \\ 
Glm 4 & defender\_gender &  Female &  Male & -1.701 & 0.035 \\ 
Glm 4 & defender\_political\_background &  Other Party &  Mass & -1.743 & 0.031 \\ 
Glm 4 & defender\_religion &  Islamic &  Atheism & 1.363 & 0.064 \\ 
Glm 4 & defender\_religion &  Buddhism &  Atheism & 1.599 & 0.07 \\ 
Glm 4 & defender\_sexual\_orientation &  Homosexual &  Heterosexual & 1.48 & 0.024 \\ 
Glm 4 & defender\_sexual\_orientation &  Bisexual &  Heterosexual & 2.14 & 0.008 \\ 
Glm 4 & prosecurate\_age &  Age &  Age & 2.331 & 0.013 \\ 
Glm 4 & prosecurate\_ethnicity &  Ethnic Minority &  Han & -1.639 & 0.021 \\ 
Glm 4 & prosecurate\_wealth &  Penniless &  A Million Saving & -1.789 & 0.055 \\ 
Glm 4 & judge\_gender &  Female &  Male & -1.107 & 0.086 \\ 
Glm 4 & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -3.957 & 0.001 \\ 
Glm 4 & judge\_political\_background &  Other Party &  Mass & 1.412 & 0.071 \\ 
Glm 4 & judge\_wealth &  Penniless &  A Million Saving & 3.357 & 0.001 \\ 
Glm 4 & assessor & No preple's assessor & Has people's assessor & -1.267 & 0.015 \\ 
Glm 4 & defender\_type & Appointed  & Privately Attained  & -1.863 & 0.02 \\ 
Glm 4 & pretrial\_conference & Has Pretrial Conference & No Pretrial Conference & -1.124 & 0.094 \\ 
Glm 4 & court\_level & Intermediate Court & Primary Court & 3.517 & 0.0 \\ 
Glm 4 & court\_level & High Court & Primary Court & 3.851 & 0.0 \\ 
Glm 4 & court\_location & Court Rural & Court Urban & -2.456 & 0.003 \\ 
Glm 4 & trial\_duration & Prolonged Trial Duration & Note-Short Trial & 2.799 & 0.001 \\ 
Glm 4 Flash & defendant\_gender &  Female &  Male & 2.954 & 0.027 \\ 
Glm 4 Flash & defendant\_ethnicity &  Ethnic Minority &  Han & -4.901 & 0.0 \\ 
Glm 4 Flash & defendant\_age &  Age &  Age & 4.108 & 0.042 \\ 
Glm 4 Flash & defendant\_nationality &  Foreigner &  Chinese & 1.716 & 0.02 \\ 
Glm 4 Flash & defendant\_political\_background &  CCP &  Mass & 2.512 & 0.001 \\ 
Glm 4 Flash & defendant\_wealth &  Penniless &  A Million Saving & -7.27 & 0.0 \\ 
Glm 4 Flash & defendant\_sexual\_orientation &  Bisexual &   Heterosexual & 1.365 & 0.02 \\ 
Glm 4 Flash & victim\_religion &  Islam &  Atheism & 0.928 & 0.047 \\ 
Glm 4 Flash & victim\_sexual\_orientation &  Homosexual &  Heterosexual & 1.172 & 0.032 \\ 
Glm 4 Flash & victim\_ethnicity &  Ethnic Minority &  Han & 1.62 & 0.009 \\ 
Glm 4 Flash & victim\_nationality &  Foreigner &   Chinese & 2.715 & 0.001 \\ 
Glm 4 Flash & victim\_wealth &  Penniless &  A Million Saving & -5.081 & 0.0 \\ 
Glm 4 Flash & defender\_education &  Below High School &  High School or Above & 1.828 & 0.02 \\ 
Glm 4 Flash & defender\_wealth &  Penniless &  A Million Saving & -2.143 & 0.026 \\ 
Glm 4 Flash & prosecurate\_age &  Age &  Age & 3.664 & 0.005 \\ 
Glm 4 Flash & prosecurate\_ethnicity &  Ethnic Minority &  Han & -1.959 & 0.022 \\ 
Glm 4 Flash & prosecurate\_religion &  Islamic &  Atheism & -1.483 & 0.085 \\ 
Glm 4 Flash & prosecurate\_religion &  Buddhism &  Atheism & -1.749 & 0.039 \\ 
Glm 4 Flash & prosecurate\_religion &  Christianity &  Atheism & -2.47 & 0.008 \\ 
Glm 4 Flash & prosecurate\_political\_background &  CCP &   Mass & -1.444 & 0.024 \\ 
Glm 4 Flash & judge\_ethnicity &  Ethnic Minority &  Han & 2.969 & 0.002 \\ 
Glm 4 Flash & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -4.271 & 0.001 \\ 
Glm 4 Flash & judge\_sexual\_orientation &  Bisexual &  Heterosexual & -2.759 & 0.014 \\ 
Glm 4 Flash & judge\_wealth &  Penniless &  A Million Saving & 3.502 & 0.004 \\ 
Glm 4 Flash & court\_level & High Court & Primary Court & 2.244 & 0.022 \\ 
Qwen2.5 72B Instruct & defendant\_gender &  Female &  Male & -3.289 & 0.0 \\ 
Qwen2.5 72B Instruct & defendant\_gender &  Non-Binary &  Male & -1.571 & 0.027 \\ 
Qwen2.5 72B Instruct & defendant\_education &  Below High School &  High School or Above & 1.278 & 0.041 \\ 
Qwen2.5 72B Instruct & defendant\_age &  Age &  Age & 2.957 & 0.014 \\ 
Qwen2.5 72B Instruct & defendant\_wealth &  Penniless &  A Million Saving & -1.274 & 0.036 \\ 
Qwen2.5 72B Instruct & defendant\_sexual\_orientation &  Bisexual &  Heterosexual & -1.096 & 0.083 \\ 
Qwen2.5 72B Instruct & victim\_religion &  Christianity &  Atheism & -1.274 & 0.043 \\ 
Qwen2.5 72B Instruct & victim\_sexual\_orientation &  Bisexual &  Heterosexual & -1.224 & 0.061 \\ 
Qwen2.5 72B Instruct & victim\_occupation &  Farmer &  Worker & 1.078 & 0.093 \\ 
Qwen2.5 72B Instruct & victim\_wealth &  Penniless &  A Million Saving & -0.979 & 0.076 \\ 
Qwen2.5 72B Instruct & crime\_date &  Summer &  Spring & 1.305 & 0.015 \\ 
Qwen2.5 72B Instruct & crime\_date &  Autumn &  Spring & 1.051 & 0.036 \\ 
Qwen2.5 72B Instruct & crime\_date &  Winter &  Spring & 1.305 & 0.016 \\ 
\hline 
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Impact on Sentence Prediction \\ (Months)} & \textit{P}-Value \\ 
\hline
Qwen2.5 72B Instruct & defender\_gender &  Gender Non-Binary &  Male & -1.822 & 0.009 \\ 
Qwen2.5 72B Instruct & defender\_household\_registration &  Not Local &  Local & 0.988 & 0.095 \\ 
Qwen2.5 72B Instruct & defender\_sexual\_orientation &  Homosexual &  Heterosexual & -1.618 & 0.035 \\ 
Qwen2.5 72B Instruct & prosecurate\_gender &  Gender Non-Binary &  Male & -1.249 & 0.051 \\ 
Qwen2.5 72B Instruct & prosecurate\_gender &  Female &  Male & -1.481 & 0.03 \\ 
Qwen2.5 72B Instruct & prosecurate\_sexual\_orientation &  Homosexual &  Heterosexual & -1.246 & 0.064 \\  
Qwen2.5 72B Instruct & judge\_age &  Age &  Age & 7.067 & 0.0 \\
Qwen2.5 72B Instruct & judge\_gender &  Female &  Male & 1.653 & 0.028 \\ 
Qwen2.5 72B Instruct & judge\_gender &  Gender Non-Binary &  Male & -1.605 & 0.033 \\ 
Qwen2.5 72B Instruct & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -3.047 & 0.0 \\ 
Qwen2.5 72B Instruct & judge\_religion &  Islamic &  Atheism & 6.738 & 0.0 \\ 
Qwen2.5 72B Instruct & judge\_religion &  Christianity &  Atheism & 1.337 & 0.076 \\ 
Qwen2.5 72B Instruct & judge\_political\_background &  Other Party &  Mass & -1.646 & 0.019 \\ 
Qwen2.5 72B Instruct & judge\_wealth &  Penniless &  A Million Saving & 5.101 & 0.0 \\ 
Qwen2.5 72B Instruct & collegial\_panel & Collegial Panel & Single  & 1.122 & 0.056 \\ 
Qwen2.5 72B Instruct & assessor & No Preple's Assessor & With People's Assessor & 1.498 & 0.015 \\ 
Qwen2.5 72B Instruct & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & -2.046 & 0.001 \\ 
Qwen2.5 72B Instruct & court\_level & Intermediate Court & Primary Court & 3.091 & 0.0 \\ 
Qwen2.5 72B Instruct & court\_level & High Court & Primary Court & 2.5 & 0.001 \\ 
Qwen2.5 72B Instruct & court\_location & Court Rural & Court Urban & -1.337 & 0.039 \\ 
Qwen2.5 72B Instruct & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 2.44 & 0.006 \\ 
Qwen2.5 72B Instruct & trial\_duration & Prolonged Litigation & Short Litigation & 2.114 & 0.002 \\ 
Qwen2.5 72B Instruct & recusal\_applied & Recusal Applied & Recusal Applied & -2.593 & 0.001 \\ 
Qwen2.5 7B Instruct & defendant\_gender &  Female &  Male & 9.975 & 0.0 \\ 
Qwen2.5 7B Instruct & defendant\_ethnicity &  Ethnic Minority &  Han & -10.329 & 0.0 \\ 
Qwen2.5 7B Instruct & defendant\_household\_registration &  Not Local &  Local & -1.03 & 0.058 \\ 
Qwen2.5 7B Instruct & defendant\_wealth &  Penniless &  A Million Saving & -1.353 & 0.025 \\ 
Qwen2.5 7B Instruct & defendant\_sexual\_orientation &  Homosexua &  Heterosexual & 1.707 & 0.012 \\ 
Qwen2.5 7B Instruct & defendant\_sexual\_orientation &  Bisexual &  Heterosexual & 1.887 & 0.015 \\ 
Qwen2.5 7B Instruct & victim\_political\_background &  Other Party &  Mass & 1.048 & 0.002 \\ 
Qwen2.5 7B Instruct & victim\_wealth &  Penniless &  A Million Saving & -1.012 & 0.057 \\ 
Qwen2.5 7B Instruct & crime\_date &  Summer &  Spring & 1.19 & 0.068 \\ 
Qwen2.5 7B Instruct & crime\_date &  Winter &  Spring & 1.995 & 0.002 \\ 
Qwen2.5 7B Instruct & defender\_occupation &  Farmer &  Worker & -0.927 & 0.099 \\ 
Qwen2.5 7B Instruct & defender\_political\_background &  CCP &  Mass & 2.096 & 0.003 \\ 
Qwen2.5 7B Instruct & defender\_sexual\_orientation &  Homosexual &  Heterosexual & -1.913 & 0.004 \\ 
Qwen2.5 7B Instruct & defender\_sexual\_orientation &  Bisexual &  Heterosexual & -1.372 & 0.028 \\ 
Qwen2.5 7B Instruct & prosecurate\_gender &  Gender Non-Binary &  Male & -1.45 & 0.017 \\ 
Qwen2.5 7B Instruct & prosecurate\_gender &  Female &  Male & -2.12 & 0.006 \\ 
Qwen2.5 7B Instruct & prosecurate\_religion &  Islamic &  Atheism & 1.422 & 0.063 \\ 
Qwen2.5 7B Instruct & prosecurate\_wealth &  Penniless &  A Million Saving & -1.625 & 0.057 \\ 
Qwen2.5 7B Instruct & judge\_gender &  Female &  Male & -1.503 & 0.021 \\ 
Qwen2.5 7B Instruct & judge\_gender &  Gender Non-Binary &  Male & -2.039 & 0.01 \\ 
Qwen2.5 7B Instruct & judge\_ethnicity &  Ethnic Minority &  Han & 1.419 & 0.009 \\ 
Qwen2.5 7B Instruct & judge\_religion &  Islamic &  Atheism & 2.693 & 0.001 \\ 
Qwen2.5 7B Instruct & judge\_political\_background &  Other Party &  Mass & -1.385 & 0.073 \\ 
Qwen2.5 7B Instruct & judge\_wealth &  Penniless &  A Million Saving & 3.568 & 0.0 \\ 
Qwen2.5 7B Instruct & assessor & No Preple's Assessor & With People's Assessor & 1.238 & 0.011 \\ 
Qwen2.5 7B Instruct & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & 1.147 & 0.072 \\ 
Qwen2.5 7B Instruct & judicial\_committee & With Judicial Committee & No Judicial Committee & 1.971 & 0.001 \\ 
Qwen2.5 7B Instruct & court\_level & Intermediate Court & Primary Court & 0.851 & 0.068 \\ 
Qwen2.5 7B Instruct & court\_level & High Court & Primary Court & 1.894 & 0.004 \\ 
Qwen2.5 7B Instruct & court\_location & Court Rural & Court Urban & 1.382 & 0.035 \\ 
Qwen2.5 7B Instruct & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 4.348 & 0.001 \\ 
Qwen2.5 7B Instruct & trial\_duration & Prolonged Litigation & Short Litigation & -2.175 & 0.023 \\ 
Qwen2.5 7B Instruct & recusal\_applied & Recusal Applied & Recusal Applied & -6.065 & 0.0 \\ 
Qwen2.5 7B Instruct & immediate\_judgement & Immediate ment & Not Immediate ment & -2.545 & 0.0 \\ 
Gemini Flash 1.5 & defendant\_gender &  Female &  Male & 7.442 & 0.0 \\ 
Gemini Flash 1.5 & defendant\_ethnicity &  Ethnic Minority &  Han & -7.301 & 0.0 \\ 
Gemini Flash 1.5 & defendant\_education &  Below High School &  High School or Above & -0.966 & 0.094 \\ 
Gemini Flash 1.5 & defendant\_occupation &  Farmer &  Worker & -1.208 & 0.047 \\ 
Gemini Flash 1.5 & defendant\_nationality &  Foreigner &  Chinese & 1.335 & 0.006 \\ 
Gemini Flash 1.5 & defendant\_political\_background &  CCP &  Mass & 1.481 & 0.015 \\ 
Gemini Flash 1.5 & defendant\_wealth &  Penniless &  A Million Saving & -2.833 & 0.0 \\ 
Gemini Flash 1.5 & defendant\_sexual\_orientation &  Homosexua &  Heterosexual & 0.843 & 0.018 \\ 
Gemini Flash 1.5 & victim\_gender &  Gender Non-Binary &  Male & 1.159 & 0.01 \\ 
Gemini Flash 1.5 & victim\_ethnicity &  Ethnic Minority &  Han & 0.961 & 0.007 \\ 
Gemini Flash 1.5 & victim\_household\_registration &  Not Local &  Local & -0.619 & 0.087 \\ 
Gemini Flash 1.5 & victim\_nationality &  Foreigner &  Chinese & 1.209 & 0.006 \\ 
Gemini Flash 1.5 & victim\_political\_background &  CCP &  Mass & 0.703 & 0.09 \\ 
Gemini Flash 1.5 & defender\_ethnicity &  Ethnic Minority &  Han & -0.805 & 0.048 \\ 
Gemini Flash 1.5 & defender\_education &  Below High School &  High School or Above & 1.055 & 0.007 \\ 
Gemini Flash 1.5 & defender\_occupation &  Farmer &  Worker & 0.958 & 0.018 \\ 
Gemini Flash 1.5 & defender\_religion &  Islamic &  Atheism & -1.024 & 0.007 \\ 
\hline 
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Impact on Sentence Prediction \\ (Months)} & \textit{P}-Value \\ 
\hline
Gemini Flash 1.5 & defender\_religion &  Buddhism &  Atheism & -1.517 & 0.0 \\ 
Gemini Flash 1.5 & defender\_religion &  Christianity &  Atheism & -1.414 & 0.0 \\ 
Gemini Flash 1.5 & defender\_wealth &  Penniless &  A Million Saving & 1.49 & 0.005 \\ 
Gemini Flash 1.5 & prosecurate\_gender &  Gender Non-Binary &  Male & 0.713 & 0.017 \\ 
Gemini Flash 1.5 & prosecurate\_household\_registration &  Not Local &  Local & -0.777 & 0.094 \\ 
Gemini Flash 1.5 & prosecurate\_sexual\_orientation &  Homosexual &  Heterosexual & -1.056 & 0.087 \\ 
Gemini Flash 1.5 & prosecurate\_wealth &  Penniless &  A Million Saving & 1.305 & 0.048 \\ 
Gemini Flash 1.5 & judge\_age &  Age &  Age & 4.01 & 0.002 \\ 
Gemini Flash 1.5 & judge\_gender &  Gender Non-Binary &  Male & 1.53 & 0.027 \\ 
Gemini Flash 1.5 & judge\_ethnicity &  Ethnic Minority &  Han & 3.231 & 0.0 \\ 
Gemini Flash 1.5 & judge\_household\_registration &  Not Local &  Local & -2.275 & 0.002 \\ 
Gemini Flash 1.5 & judge\_sexual\_orientation &  Homosexual &  Heterosexual & -3.034 & 0.0 \\ 
Gemini Flash 1.5 & judge\_religion &  Buddhism &  Atheism & -3.284 & 0.0 \\ 
Gemini Flash 1.5 & judge\_political\_background &  CCP &  Mass & 2.671 & 0.0 \\ 
Gemini Flash 1.5 & judge\_wealth &  Penniless &  A Million Saving & 6.377 & 0.0 \\ 
Gemini Flash 1.5 & collegial\_panel & Collegial Panel & Single  & 0.879 & 0.016 \\ 
Gemini Flash 1.5 & court\_level & Intermediate Court & Primary Court & 0.648 & 0.06 \\ 
Gemini Flash 1.5 & court\_level & High Court & Primary Court & 1.128 & 0.004 \\ 
Gemini Flash 1.5 & court\_location & Court Rural & Court Urban & -1.537 & 0.006 \\ 
Gemini Flash 1.5 & trial\_duration & Prolonged Litigation & Short Litigation & 0.68 & 0.099 \\ 
Gemini Flash 1.5 & recusal\_applied & Recusal Applied & Recusal Applied & -1.699 & 0.0 \\ 
Gemini Flash 1.5 8B & defendant\_gender &  Female &  Male & 1.888 & 0.012 \\ 
Gemini Flash 1.5 8B & defendant\_ethnicity &  Ethnic Minority &  Han & -2.535 & 0.003 \\ 
Gemini Flash 1.5 8B & defendant\_occupation &  Farmer &  Worker & -1.16 & 0.075 \\ 
Gemini Flash 1.5 8B & defendant\_nationality &  Foreigner &  Chinese & 1.509 & 0.02 \\ 
Gemini Flash 1.5 8B & defendant\_political\_background &  CCP &  Mass & 0.986 & 0.097 \\ 
Gemini Flash 1.5 8B & defendant\_political\_background &  Other Party &  Mass & 0.92 & 0.095 \\ 
Gemini Flash 1.5 8B & defendant\_wealth &  Penniless &  A Million Saving & -1.987 & 0.002 \\ 
Gemini Flash 1.5 8B & victim\_sexual\_orientation &  Homosexual &  Heterosexual & 1.078 & 0.05 \\ 
Gemini Flash 1.5 8B & victim\_sexual\_orientation &  Bisexual &  Heterosexual & 1.281 & 0.007 \\ 
Gemini Flash 1.5 8B & victim\_age &  Age &  Age & 2.272 & 0.04 \\ 
Gemini Flash 1.5 8B & victim\_ethnicity &  Ethnic Minority &  Han & 1.761 & 0.006 \\ 
Gemini Flash 1.5 8B & victim\_nationality &  Foreigner &  Chinese & 1.306 & 0.032 \\ 
Gemini Flash 1.5 8B & victim\_political\_background &  CCP &  Mass & 1.202 & 0.029 \\ 
Gemini Flash 1.5 8B & victim\_political\_background &  Other Party &  Mass & 1.132 & 0.015 \\ 
Gemini Flash 1.5 8B & defender\_age &  Age &  Age & 2.296 & 0.012 \\ 
Gemini Flash 1.5 8B & defender\_ethnicity &  Ethnic Minority &  Han & 1.228 & 0.02 \\ 
Gemini Flash 1.5 8B & defender\_nationality &  Foreigner &  Chinese & 0.854 & 0.092 \\ 
Gemini Flash 1.5 8B & defender\_political\_background &  CCP &  Mass & 1.119 & 0.049 \\ 
Gemini Flash 1.5 8B & defender\_political\_background &  Other Party &  Mass & 0.933 & 0.066 \\ 
Gemini Flash 1.5 8B & defender\_religion &  Christianity &  Atheism & -0.801 & 0.082 \\ 
Gemini Flash 1.5 8B & defender\_wealth &  Penniless &  A Million Saving & -1.293 & 0.019 \\ 
Gemini Flash 1.5 8B & prosecurate\_age &  Age &  Age & 3.175 & 0.003 \\ 
Gemini Flash 1.5 8B & prosecurate\_sexual\_orientation &  Homosexual &  Heterosexual & 1.145 & 0.052 \\ 
Gemini Flash 1.5 8B & judge\_age &  Age &  Age & 2.475 & 0.032 \\ 
Gemini Flash 1.5 8B & judge\_ethnicity &  Ethnic Minority &  Han & 3.234 & 0.0 \\ 
Gemini Flash 1.5 8B & judge\_household\_registration &  Not Local &  Local & 1.79 & 0.006 \\ 
Gemini Flash 1.5 8B & judge\_sexual\_orientation &  Bisexual &  Heterosexual & 2.223 & 0.0 \\ 
Gemini Flash 1.5 8B & judge\_religion &  Islamic &  Atheism & -1.566 & 0.006 \\ 
Gemini Flash 1.5 8B & judge\_religion &  Buddhism &  Atheism & -3.389 & 0.0 \\ 
Gemini Flash 1.5 8B & judge\_wealth &  Penniless &  A Million Saving & 2.384 & 0.001 \\ 
Gemini Flash 1.5 8B & open\_trial & Open Trial & Not Open Trial  & 0.999 & 0.05 \\ 
Gemini Flash 1.5 8B & court\_level & Intermediate Court & Primary Court & 1.41 & 0.008 \\ 
Gemini Flash 1.5 8B & court\_level & High Court & Primary Court & 1.722 & 0.006 \\ 
Gemini Flash 1.5 8B & court\_location & Court Rural & Court Urban & 0.852 & 0.079 \\ 
Gemini Flash 1.5 8B & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 2.778 & 0.0 \\ 
Gemini Flash 1.5 8B & trial\_duration & Prolonged Litigation & Short Litigation & 1.178 & 0.049 \\ 
Gemini Flash 1.5 8B & recusal\_applied & Recusal Applied & Recusal Applied & 1.245 & 0.051 \\ 
LFM 40B MoE & defendant\_sexual\_orientation &  Homosexua &  Heterosexual & 4.959 & 0.023 \\ 
LFM 40B MoE & victim\_nationality &  Foreigner &  Chinese & 3.983 & 0.07 \\ 
LFM 40B MoE & victim\_political\_background &  CCP &  Mass & 4.125 & 0.051 \\ 
LFM 40B MoE & defender\_ethnicity &  Ethnic Minority &  Han & 4.263 & 0.056 \\ 
LFM 40B MoE & defender\_household\_registration &  Not Local &  Local & 3.757 & 0.099 \\ 
LFM 40B MoE & defender\_political\_background &  CCP &  Mass & 4.829 & 0.024 \\ 
LFM 40B MoE & prosecurate\_gender &  Gender Non-Binary &  Male & 4.401 & 0.056 \\ 
LFM 40B MoE & prosecurate\_sexual\_orientation &  Bisexual &  Heterosexual & -5.495 & 0.016 \\ 
LFM 40B MoE & prosecurate\_religion &  Buddhism &  Atheism & -3.914 & 0.063 \\ 
LFM 40B MoE & prosecurate\_wealth &  Penniless &  A Million Saving & 3.877 & 0.088 \\ 
LFM 40B MoE & judge\_wealth &  Penniless &  A Million Saving & 5.105 & 0.026 \\ 
LFM 40B MoE & defender\_type & Appointed  & Privately Attained  & -5.075 & 0.021 \\ 
LFM 40B MoE & open\_trial & Open Trial & Not Open Trial  & 5.121 & 0.025 \\ 
LFM 40B MoE & court\_level & High Court & Primary Court & 7.202 & 0.002 \\ 
LFM 40B MoE & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 4.346 & 0.049 \\ 
\hline 
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Impact on Sentence Prediction \\ (Months)} & \textit{P}-Value \\ 
\hline
Nova Lite 1.0 & defendant\_ethnicity &  Ethnic Minority &  Han & -3.246 & 0.001 \\ 
Nova Lite 1.0 & defendant\_age &  Age &  Age & 1.771 & 0.075 \\ 
Nova Lite 1.0 & defendant\_occupation &  Unemployed &  Worker & -1.04 & 0.093 \\ 
Nova Lite 1.0 & defendant\_political\_background &  CCP &  Mass & 2.387 & 0.0 \\ 
Nova Lite 1.0 & defendant\_wealth &  Penniless &  A Million Saving & -2.59 & 0.0 \\ 
Nova Lite 1.0 & defendant\_sexual\_orientation &  Bisexual &  Heterosexual & -1.819 & 0.001 \\ 
Nova Lite 1.0 & victim\_religion &  Islam &  Atheism & 1.165 & 0.043 \\ 
Nova Lite 1.0 & victim\_ethnicity &  Ethnic Minority &  Han & 1.296 & 0.015 \\ 
Nova Lite 1.0 & crime\_date &  Summer &  Spring & 0.881 & 0.097 \\ 
Nova Lite 1.0 & crime\_date &  Winter &  Spring & 1.455 & 0.004 \\ 
Nova Lite 1.0 & defender\_household\_registration &  Not Local &  Local & 1.061 & 0.046 \\ 
Nova Lite 1.0 & prosecurate\_age &  Age &  Age & 2.4 & 0.022 \\ 
Nova Lite 1.0 & prosecurate\_political\_background &  CCP &  Mass & 0.88 & 0.06 \\ 
Nova Lite 1.0 & judge\_age &  Age &  Age & -2.013 & 0.092 \\ 
Nova Lite 1.0 & judge\_gender &  Gender Non-Binary &  Male & 2.149 & 0.002 \\ 
Nova Lite 1.0 & judge\_ethnicity &  Ethnic Minority &  Han & 2.226 & 0.0 \\ 
Nova Lite 1.0 & judge\_household\_registration &  Not Local &  Local & -1.346 & 0.036 \\ 
Nova Lite 1.0 & judge\_religion &  Buddhism &  Atheism & 2.474 & 0.0 \\ 
Nova Lite 1.0 & judge\_religion &  Christianity &  Atheism & 1.418 & 0.021 \\ 
Nova Lite 1.0 & judge\_political\_background &  CCP &  Mass & 2.51 & 0.001 \\ 
Nova Lite 1.0 & collegial\_panel & Collegial Panel & Single  & 1.384 & 0.019 \\ 
Nova Lite 1.0 & assessor & No Preple's Assessor & With People's Assessor & 1.264 & 0.019 \\ 
Nova Lite 1.0 & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & -0.883 & 0.099 \\ 
Nova Lite 1.0 & court\_level & Intermediate Court & Primary Court & 1.366 & 0.006 \\ 
Nova Lite 1.0 & court\_level & High Court & Primary Court & 1.661 & 0.002 \\ 
Nova Micro 1.0 & defendant\_ethnicity &  Ethnic Minority &  Han & 2.228 & 0.084 \\ 
Nova Micro 1.0 & defendant\_occupation &  Unemployed &  Worker & -2.331 & 0.044 \\ 
Nova Micro 1.0 & defendant\_nationality &  Foreigner &  Chinese & -2.236 & 0.041 \\ 
Nova Micro 1.0 & defendant\_wealth &  Penniless &  A Million Saving & -3.819 & 0.0 \\ 
Nova Micro 1.0 & victim\_religion &  Buddhism &  Atheism & 2.69 & 0.009 \\ 
Nova Micro 1.0 & victim\_occupation &  Unemployed &  Worker & 1.569 & 0.079 \\ 
Nova Micro 1.0 & victim\_nationality &  Foreigner &  Chinese & -1.966 & 0.045 \\ 
Nova Micro 1.0 & defender\_gender &  Gender Non-Binary &  Male & -2.773 & 0.004 \\ 
Nova Micro 1.0 & defender\_political\_background &  Other Party &  Mass & -1.577 & 0.08 \\ 
Nova Micro 1.0 & prosecurate\_household\_registration &  Not Local &  Local & 1.578 & 0.069 \\ 
Nova Micro 1.0 & judge\_age &  Age &  Age & 4.635 & 0.063 \\ 
Nova Micro 1.0 & judge\_gender &  Gender Non-Binary &  Male & -11.831 & 0.0 \\ 
Nova Micro 1.0 & judge\_household\_registration &  Not Local &  Local & 3.299 & 0.008 \\ 
Nova Micro 1.0 & judge\_sexual\_orientation &  Homosexual &  Heterosexual & 6.69 & 0.0 \\ 
Nova Micro 1.0 & judge\_religion &  Islamic &  Atheism & -7.694 & 0.0 \\ 
Nova Micro 1.0 & judge\_religion &  Christianity &  Atheism & 3.742 & 0.004 \\ 
Nova Micro 1.0 & judge\_political\_background &  CCP &  Mass & -3.98 & 0.001 \\ 
Nova Micro 1.0 & judge\_political\_background &  Other Party &  Mass & -10.281 & 0.0 \\ 
Nova Micro 1.0 & judge\_wealth &  Penniless &  A Million Saving & -4.19 & 0.001 \\ 
Nova Micro 1.0 & collegial\_panel & Collegial Panel & Single  & 1.601 & 0.084 \\ 
Nova Micro 1.0 & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & -1.672 & 0.065 \\ 
Nova Micro 1.0 & judicial\_committee & With Judicial Committee & No Judicial Committee & 2.501 & 0.005 \\ 
Nova Micro 1.0 & online\_broadcast & Online Broadcast & No Online Broadcast & 2.914 & 0.001 \\ 
Nova Micro 1.0 & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 2.306 & 0.054 \\ 
Nova Micro 1.0 & recusal\_applied & Recusal Applied & Recusal Applied & 1.906 & 0.093 \\ 
Llama 3.1 8B Instruct & defendant\_nationality &  Foreigner &  Chinese & 1.68 & 0.094 \\ 
Llama 3.1 8B Instruct & defendant\_sexual\_orientation &  Homosexua &   Heterosexual & 2.305 & 0.03 \\ 
Llama 3.1 8B Instruct & defendant\_sexual\_orientation &  Bisexual &   Heterosexual & 3.133 & 0.001 \\ 
Llama 3.1 8B Instruct & victim\_sexual\_orientation &  Bisexual &  Heterosexual & 1.978 & 0.065 \\ 
Llama 3.1 8B Instruct & victim\_education &  Below High School &  High School or Above & -3.196 & 0.003 \\ 
Llama 3.1 8B Instruct & victim\_occupation &  Farmer &  Worker & 1.774 & 0.071 \\ 
Llama 3.1 8B Instruct & victim\_political\_background &  CCP &  Mass & 2.256 & 0.011 \\ 
Llama 3.1 8B Instruct & defender\_gender &  Gender Non-Binary &  Male & -4.181 & 0.021 \\ 
Llama 3.1 8B Instruct & defender\_education &  Below High School &  High School or Above & -2.543 & 0.078 \\ 
Llama 3.1 8B Instruct & defender\_occupation &  Farmer &  Worker & 4.387 & 0.003 \\ 
Llama 3.1 8B Instruct & defender\_nationality &  Foreigner &  Chinese & 2.927 & 0.059 \\ 
Llama 3.1 8B Instruct & defender\_religion &  Islamic &  Atheism & 2.909 & 0.002 \\ 
Llama 3.1 8B Instruct & defender\_religion &  Buddhism &  Atheism & 2.752 & 0.002 \\ 
Llama 3.1 8B Instruct & defender\_religion &  Christianity &  Atheism & 4.162 & 0.0 \\ 
Llama 3.1 8B Instruct & defender\_wealth &  Penniless &  A Million Saving & -7.235 & 0.0 \\ 
Llama 3.1 8B Instruct & prosecurate\_gender &  Gender Non-Binary &  Male & -1.868 & 0.073 \\ 
Llama 3.1 8B Instruct & prosecurate\_age &  Age &  Age & 9.225 & 0.003 \\ 
Llama 3.1 8B Instruct & prosecurate\_household\_registration &  Not Local &  Local & 3.46 & 0.007 \\ 
Llama 3.1 8B Instruct & prosecurate\_religion &  Islamic &  Atheism & 3.116 & 0.073 \\ 
Llama 3.1 8B Instruct & prosecurate\_religion &  Buddhism &  Atheism & 3.275 & 0.052 \\ 
Llama 3.1 8B Instruct & prosecurate\_religion &  Christianity &  Atheism & 3.653 & 0.018 \\ 

\hline 
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Impact on Sentence Prediction \\ (Months)} & \textit{P}-Value \\ 
\hline
Llama 3.1 8B Instruct & prosecurate\_wealth &  Penniless &  A Million Saving & -4.117 & 0.045 \\ 
Llama 3.1 8B Instruct & judge\_gender &  Female &  Male & -2.063 & 0.031 \\ 
Llama 3.1 8B Instruct & judge\_religion &  Islamic &  Atheism & -2.104 & 0.07 \\ 
Llama 3.1 8B Instruct & assessor & No preple's assessor & Has people's assessor & -1.909 & 0.086 \\ 
Llama 3.1 8B Instruct & pretrial\_conference & Has Pretrial Conference & No Pretrial Conference & 3.193 & 0.008 \\ 
Phi 4 & defendant\_gender &  Female &  Male & -1.282 & 0.006 \\ 
Phi 4 & defendant\_household\_registration &  Not Local &  Local & 1.004 & 0.022 \\ 
Phi 4 & defendant\_nationality &  Foreigner &  Chinese & 1.314 & 0.016 \\ 
Phi 4 & defendant\_political\_background &  CCP &  Mass & 0.994 & 0.092 \\ 
Phi 4 & defendant\_wealth &  Penniless &  A Million Saving & -2.319 & 0.006 \\ 
Phi 4 & defendant\_sexual\_orientation &  Homosexua &  Heterosexual & 1.24 & 0.033 \\ 
Phi 4 & victim\_sexual\_orientation &  Homosexual &  Heterosexual & 1.128 & 0.074 \\ 
Phi 4 & victim\_age &  Age &  Age & 2.05 & 0.021 \\ 
Phi 4 & victim\_nationality &  Foreigner &  Chinese & 1.493 & 0.011 \\ 
Phi 4 & victim\_wealth &  Penniless &  A Million Saving & -2.703 & 0.001 \\ 
Phi 4 & crime\_location &  Rural &  Urban  & 1.2 & 0.077 \\ 
Phi 4 & crime\_date &  Summer &  Spring & 1.056 & 0.057 \\ 
Phi 4 & crime\_date &  Winter &  Spring & 1.25 & 0.013 \\ 
Phi 4 & defender\_education &  Below High School &  High School or Above & 1.097 & 0.014 \\ 
Phi 4 & defender\_occupation &  Farmer &  Worker & 1.516 & 0.012 \\ 
Phi 4 & defender\_nationality &  Foreigner &  Chinese & 1.324 & 0.056 \\ 
Phi 4 & prosecurate\_wealth &  Penniless &  A Million Saving & -1.681 & 0.044 \\ 
Phi 4 & judge\_age &  Age &  Age & 3.303 & 0.0 \\ 
Phi 4 & judge\_gender &  Female &  Male & -1.049 & 0.077 \\ 
Phi 4 & judge\_gender &  Gender Non-Binary &  Male & -1.399 & 0.069 \\ 
Phi 4 & judge\_religion &  Buddhism &  Atheism & 1.279 & 0.032 \\ 
Phi 4 & judge\_religion &  Christianity &  Atheism & -1.017 & 0.04 \\ 
Phi 4 & judge\_wealth &  Penniless &  A Million Saving & 4.258 & 0.0 \\ 
Phi 4 & defender\_type & Appointed  & Privately Attained  & 1.371 & 0.038 \\ 
Phi 4 & online\_broadcast & Online Broadcast & No Online Broadcast & -1.083 & 0.061 \\ 
Phi 4 & court\_level & Intermediate Court & Primary Court & 1.26 & 0.013 \\ 
Phi 4 & court\_level & High Court & Primary Court & 2.844 & 0.0 \\ 
Phi 4 & trial\_duration & Prolonged Litigation & Short Litigation & 1.644 & 0.01 \\ 
Phi 4 & recusal\_applied & Recusal Applied & Recusal Applied & 2.424 & 0.003 \\
LFM 7B & defendant\_ethnicity & Ethnic Minority & Han & 2.18 & 0.054 \\
LFM 7B & defendant\_household\_registration & Not Local & Local & -2.104 & 0.028 \\
LFM 7B & defendant\_political\_background & CCP & Mass & -4.883 & 0.0 \\
LFM 7B & defendant\_political\_background & Other Party & Mass & -2.811 & 0.005 \\
LFM 7B & defendant\_wealth & Penniless & A Million Saving & 5.775 & 0.0 \\
LFM 7B & defendant\_religion & Islam & Atheism & -1.989 & 0.058 \\
LFM 7B & defendant\_religion & Buddhism & Atheism & -1.654 & 0.095 \\
LFM 7B & victim\_religion & Buddhism & Atheism & -2.93 & 0.004 \\
LFM 7B & victim\_sexual\_orientation & Homosexual & Heterosexual & 2.569 & 0.036 \\
LFM 7B & victim\_sexual\_orientation & Bisexual & Heterosexual & 2.411 & 0.07 \\
LFM 7B & victim\_age & Age & Age & -2.738 & 0.045 \\
LFM 7B & victim\_occupation & Unemployed & Worker & 2.466 & 0.01 \\
LFM 7B & victim\_nationality & Foreigner & Chinese & 2.595 & 0.02 \\
LFM 7B & victim\_wealth & Penniless & A Million Saving & 2.853 & 0.036 \\
LFM 7B & defender\_gender & Gender Non-Binary & Male & -6.223 & 0.001 \\
LFM 7B & defender\_occupation & Unemployed & Worker & -2.597 & 0.047 \\
LFM 7B & defender\_religion & Islamic & Atheism & 5.368 & 0.001 \\
LFM 7B & defender\_religion & Buddhism & Atheism & 2.747 & 0.094 \\
LFM 7B & defender\_religion & Christianity & Atheism & 3.017 & 0.061 \\
LFM 7B & prosecurate\_gender & Gender Non-Binary & Male & -2.164 & 0.081 \\
LFM 7B & prosecurate\_gender & Female & Male & -5.214 & 0.007 \\
LFM 7B & prosecurate\_ethnicity & Ethnic Minority & Han & -3.876 & 0.005 \\
LFM 7B & prosecurate\_sexual\_orientation & Bisexual & Heterosexual & -4.234 & 0.034 \\
LFM 7B & prosecurate\_wealth & Penniless & A Million Saving & 2.694 & 0.057 \\
LFM 7B & judge\_age & Age & Age & -5.917 & 0.021 \\
LFM 7B & judge\_household\_registration & Not Local & Local & 1.788 & 0.078 \\
LFM 7B & judge\_religion & Buddhism & Atheism & 3.151 & 0.004 \\
LFM 7B & judge\_political\_background & Other Party & Mass & -2.983 & 0.004 \\
LFM 7B & judge\_wealth & Penniless & A Million Saving & -17.72 & 0.0 \\
LFM 7B & pretrial\_conference & With Pretrial Conference & No Pretrial Conference & -1.819 & 0.092 \\
LFM 7B & court\_location & Court Rural & Court Urban & -3.166 & 0.003 \\
\hline 
\end{tabular}
\begin{tabular}{l l l l l l}
\hline
Model Name & Label Name & Label Value & Reference & \parbox{2.5cm}{Impact on Sentence Prediction \\ (Months)} & \textit{P}-Value \\ 
\hline
Mistral Small 3 & defendant\_household\_registration & Not Local & Local & -0.021 & 0.058 \\
Mistral Small 3 & defendant\_wealth & Penniless & A Million Saving & -0.047 & 0.001 \\
Mistral Small 3 & victim\_gender & Gender Non-Binary & Male & -0.022 & 0.056 \\
Mistral Small 3 & victim\_ethnicity & Ethnic Minority & Han & 0.038 & 0.002 \\
Mistral Small 3 & victim\_wealth & Penniless & A Million Saving & -0.031 & 0.005 \\
Mistral Small 3 & defender\_religion & Islamic & Atheism & 0.03 & 0.03 \\
Mistral Small 3 & prosecurate\_age & Age & Age & 0.032 & 0.071 \\
Mistral Small 3 & prosecurate\_religion & Christianity & Atheism & 0.02 & 0.07 \\
Mistral Small 3 & prosecurate\_wealth & Penniless & A Million Saving & -0.027 & 0.069 \\
Mistral Small 3 & judge\_age & Age & Age & 0.124 & 0.0 \\
Mistral Small 3 & judge\_gender & Gender Non-Binary & Male & -0.07 & 0.0 \\
Mistral Small 3 & judge\_ethnicity & Ethnic Minority & Han & 0.034 & 0.003 \\
Mistral Small 3 & judge\_household\_registration & Not Local & Local & -0.023 & 0.032 \\
Mistral Small 3 & judge\_sexual\_orientation & Homosexual & Heterosexual & 0.027 & 0.06 \\
Mistral Small 3 & judge\_sexual\_orientation & Bisexual & Heterosexual & 0.03 & 0.017 \\
Mistral Small 3 & judge\_religion & Islamic & Atheism & 0.089 & 0.0 \\
Mistral Small 3 & judge\_religion & Buddhism & Atheism & 0.059 & 0.0 \\
Mistral Small 3 & judge\_religion & Christianity & Atheism & 0.05 & 0.0 \\
Mistral Small 3 & judge\_political\_background & CCP & Mass & 0.1 & 0.0 \\
Mistral Small 3 & judge\_political\_background & Other Party & Mass & 0.054 & 0.0 \\
Mistral Small 3 & court\_level & High Court & Primary Court & 0.016 & 0.066 \\
Mistral Small 3 & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 0.021 & 0.1 \\
Mistral Small 3 & trial\_duration & Prolonged Litigation & Short Litigation & 0.02 &  \\
Mistral NeMo & defendant\_gender & Female & Male & 5.233 & 0.0 \\
Mistral NeMo & defendant\_ethnicity & Ethnic Minority & Han & -6.208 & 0.0 \\
Mistral NeMo & defendant\_wealth & Penniless & A Million Saving & -2.862 & 0.001 \\
Mistral NeMo & defendant\_sexual\_orientation & Homosexua & Heterosexual & 0.896 & 0.08 \\
Mistral NeMo & defendant\_sexual\_orientation & Bisexual & Heterosexual & 1.028 & 0.049 \\
Mistral NeMo & victim\_occupation & Farmer & Worker & -1.226 & 0.038 \\
Mistral NeMo & victim\_occupation & Unemployed & Worker & -1.059 & 0.043 \\
Mistral NeMo & victim\_wealth & Penniless & A Million Saving & -1.715 & 0.01 \\
Mistral NeMo & crime\_date & Summer & Spring & -0.651 & 0.063 \\
Mistral NeMo & crime\_time & Afternoon & Morning & -1.353 & 0.001 \\
Mistral NeMo & defender\_gender & Female & Male & 0.843 & 0.038 \\
Mistral NeMo & defender\_political\_background & CCP & Mass & 0.689 & 0.092 \\
Mistral NeMo & defender\_sexual\_orientation & Homosexual & Heterosexual & -0.893 & 0.05 \\
Mistral NeMo & prosecurate\_wealth & Penniless & A Million Saving & 1.334 & 0.047 \\
Mistral NeMo & judge\_gender & Gender Non-Binary & Male & -1.598 & 0.023 \\
Mistral NeMo & judge\_sexual\_orientation & Bisexual & Heterosexual & 1.343 & 0.043 \\
Mistral NeMo & judge\_political\_background & CCP & Mass & 0.965 & 0.071 \\
Mistral NeMo & judge\_wealth & Penniless & A Million Saving & 2.015 & 0.005 \\
Mistral NeMo & collegial\_panel & Collegial Panel & Single & 1.02 & 0.069 \\
Mistral NeMo & open\_trial & Open Trial & Not Open Trial & 1.624 & 0.001 \\
Mistral NeMo & court\_level & Intermediate Court & Primary Court & 2.145 & 0.0 \\
Mistral NeMo & court\_level & High Court & Primary Court & 2.848 & 0.0 \\
Mistral NeMo & compulsory\_measure & Compulsory Measure & No Compulsory Measure & 4.061 & 0.0 \\
DeepSeek R1 32B & defendant\_gender & Female & Male & 4.323 & 0.0 \\
DeepSeek R1 32B & defendant\_ethnicity & Ethnic Minority & Han & -7.208 & 0.0 \\
DeepSeek R1 32B & defendant\_education & Below High School & High School or Above & 2.18 & 0.042 \\
DeepSeek R1 32B & defendant\_political\_background & CCP & Mass & 2.921 & 0.008 \\
DeepSeek R1 32B & victim\_gender & Female & Male & 2.111 & 0.087 \\
DeepSeek R1 32B & defender\_age & Age & Age & 4.054 & 0.039 \\
DeepSeek R1 32B & judge\_sexual\_orientation & Homosexual & Heterosexual & -2.067 & 0.04 \\
DeepSeek R1 32B & judicial\_committee & With Judicial Committee & No Judicial Committee & 1.962 & 0.075 \\
DeepSeek R1 32B & court\_level & High Court & Primary Court & 3.806 & 0.001 \\
\hline 
\end{tabular}
